A Quick Primer on Machine Learning in Wireless Communications

This is our final issue of the quick primer on the use of Python to build a wireless communications prototype. This prototype simulates multiple-input and multiple-output (MIMO) systems for a single orthogonal frequency division multiplexing (OFDM) symbol. Further, it shows several artificial intelligence (AI) and machine learning (ML) use cases and introduces the deepwireless library for code implementation. The intent of this primer is to empower the reader with the means to efficiently create reproducible simulations related to AI and ML in wireless communications on inexpensive computing devices. This primer has sprung from a draft aligned with the syllabus of a graduate course (EESC 7v86) -- which we created to be first taught in Fall 2022 -- and has since evolved to where it stands today.

==> figures/DNN.tikz <==
\begin{tikzpicture}[thick, scale=0.5, node distance=2em, >=latex, cnode/.style={draw=black,fill=#1,minimum width=0.3cm,circle}]

    % Nodes first
    % The input layer
    \foreach \x in {1,...,4}
    {
      \pgfmathparse{\x == 3 ? "\vdots" : "x_\x"}
       \pgfmathparse{\x== 4? "x_{N}" : "\pgfmathresult"}
        \node[cnode=gray!10,label=180:${\pgfmathresult}$] (x-\x) at (0,{-2*\x}) {};
    }
    
    % Hidden Layer 1 and n-1
    \foreach \x in {1,...,6}
    {
        \node[cnode=gray!30] (h1-\x) at (3,{-2*\x+2}) {}; % 
        \node[cnode=gray!30] (h2-\x) at (6,{-2*\x+2}) {};
        \node[cnode=gray!30] (h3-\x) at (9,{-2*\x+2}) {};
    }

    % Output layer
    \foreach \x in {1,...,3}
    {
        \pgfmathparse{\x == 2 ? "\vdots" : "y_\x"}
        \pgfmathparse{\x== 3? "y_{M}" : "\pgfmathresult"}
        \node[cnode=gray!60,label=0:${\pgfmathresult}$] (y-\x) at (12,{-2*\x-1}) {}; % 
    }

   
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Connections second
    
    % the connections from input to hidden layer 1
    \foreach \x in {1,...,4}
    {   
        \foreach \y in {1,...,6}
        {  
            \draw (x-\x) -- (h1-\y); % 1
        }
    }
  
  % the connections from hidden layer 1 to 2
    \foreach \x in {1,...,6}
    {   
        \foreach \y in {1,...,6}
        {  
            \draw (h1-\x) -- (h2-\y);
            \draw (h2-\x) -- (h3-\y);
        }
    }

    % the connections from hidden layer n to output
    \foreach \x in {1,...,6}
    {   
        \foreach \y in {1,...,3}
        {  
            \draw (h3-\x) -- (y-\y);
        }
    }


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\end{tikzpicture}

==> figures/IQ_b3.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$I$},
xmajorgrids,
xmin=-8.34788922818466, xmax=8.72367643706217,
xtick style={color=black},
xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
y grid style={white!69.0196078431373!black},
ylabel={$Q$},
ymajorgrids,
ymin=-8.0397707016735, ymax=7.56353073119669,
ytick style={color=black},
ytick={-10,-8,-6,-4,-2,0,2,4,6,8},
legend columns=2,
legend cell align={left},
legend style={at={(0.52,0.98)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=.8}},
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
1.63335611957695 -0.267632114701918
-1.725249342573 -2.66761927520253
-2.90043064840743 -2.66761927520253
-0.595393489306875 0.903575287722281
-0.595393489306875 4.98010042992283
-2.90043064840743 -0.267632114701918
-1.725249342573 -0.267632114701918
-0.595393489306875 -3.94570732201316
3.94133479797661 0.903575287722281
-4.06121047933675 4.98010042992283
1.63335611957695 -0.267632114701918
0.512048016945023 -3.94570732201316
-0.595393489306875 3.56726808198386
-1.725249342573 3.56726808198386
0.512048016945023 2.15532185650843
-1.725249342573 -0.267632114701918
1.63335611957695 -0.267632114701918
-0.595393489306875 0.903575287722281
2.79210151757381 -1.43590501750126
-2.90043064840743 -3.94570732201316
-2.90043064840743 -3.94570732201316
1.63335611957695 0.903575287722281
0.512048016945023 0.903575287722281
1.63335611957695 4.98010042992283
-1.725249342573 2.15532185650843
0.512048016945023 -0.267632114701918
-1.725249342573 -1.43590501750126
-0.595393489306875 -0.267632114701918
2.79210151757381 -1.43590501750126
1.63335611957695 -3.94570732201316
-0.595393489306875 3.56726808198386
-0.595393489306875 0.903575287722281
0.512048016945023 3.56726808198386
-1.725249342573 0.903575287722281
-0.595393489306875 -0.267632114701918
0.512048016945023 -0.267632114701918
-0.595393489306875 0.903575287722281
0.512048016945023 0.903575287722281
1.63335611957695 3.56726808198386
-0.595393489306875 -0.267632114701918
-0.595393489306875 0.903575287722281
1.63335611957695 0.903575287722281
-2.90043064840743 2.15532185650843
-1.725249342573 -0.267632114701918
1.63335611957695 -1.43590501750126
2.79210151757381 0.903575287722281
0.512048016945023 -0.267632114701918
-0.595393489306875 0.903575287722281
-0.595393489306875 2.15532185650843
-0.595393489306875 -0.267632114701918
1.63335611957695 -0.267632114701918
3.94133479797661 4.98010042992283
3.94133479797661 -1.43590501750126
1.63335611957695 2.15532185650843
-2.90043064840743 2.15532185650843
1.63335611957695 3.56726808198386
-1.725249342573 4.98010042992283
-0.595393489306875 0.903575287722281
-0.595393489306875 -1.43590501750126
-2.90043064840743 2.15532185650843
2.79210151757381 -1.43590501750126
1.63335611957695 -0.267632114701918
-1.725249342573 0.903575287722281
0.512048016945023 -0.267632114701918
};
\addlegendentry{TX ant. 0}
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-0.820759073681326 -2.23802489063385
0.478550622250234 -0.84384766134304
-2.21872410904248 -2.23802489063385
1.80932640382045 -0.84384766134304
0.478550622250234 0.431774152461006
-4.95318347442646 1.73929201667044
-2.21872410904248 -5.94866202043369
-0.820759073681326 -0.84384766134304
-0.820759073681326 1.73929201667044
1.80932640382045 5.10440446227077
1.80932640382045 1.73929201667044
1.80932640382045 5.10440446227077
-3.65730462756435 0.431774152461006
1.80932640382045 -2.23802489063385
-0.820759073681326 -0.84384766134304
-0.820759073681326 3.31954717562581
-0.820759073681326 -0.84384766134304
0.478550622250234 -0.84384766134304
-2.21872410904248 -2.23802489063385
-0.820759073681326 3.31954717562581
1.80932640382045 -0.84384766134304
-2.21872410904248 3.31954717562581
0.478550622250234 1.73929201667044
-0.820759073681326 -0.84384766134304
-0.820759073681326 -0.84384766134304
0.478550622250234 -0.84384766134304
1.80932640382045 5.10440446227077
-3.65730462756435 -0.84384766134304
-3.65730462756435 -2.23802489063385
-2.21872410904248 0.431774152461006
-2.21872410904248 -0.84384766134304
-0.820759073681326 1.73929201667044
1.80932640382045 -2.23802489063385
3.17058264269733 -2.23802489063385
4.44176661183061 -4.02957863994648
4.44176661183061 3.31954717562581
1.80932640382045 1.73929201667044
-0.820759073681326 -5.94866202043369
3.17058264269733 1.73929201667044
-0.820759073681326 -0.84384766134304
3.17058264269733 -2.23802489063385
-4.95318347442646 1.73929201667044
-0.820759073681326 0.431774152461006
-2.21872410904248 0.431774152461006
0.478550622250234 -0.84384766134304
3.17058264269733 0.431774152461006
0.478550622250234 -0.84384766134304
1.80932640382045 -4.02957863994648
-0.820759073681326 -0.84384766134304
-0.820759073681326 -0.84384766134304
0.478550622250234 0.431774152461006
0.478550622250234 -0.84384766134304
-3.65730462756435 -2.23802489063385
1.80932640382045 -2.23802489063385
-4.95318347442646 1.73929201667044
0.478550622250234 1.73929201667044
-0.820759073681326 -5.94866202043369
1.80932640382045 -4.02957863994648
-2.21872410904248 -2.23802489063385
3.17058264269733 -2.23802489063385
1.80932640382045 -2.23802489063385
1.80932640382045 0.431774152461006
-4.95318347442646 -0.84384766134304
-0.820759073681326 1.73929201667044
};
\addlegendentry{TX ant. 1}
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0.773089215857839 -0.394175838336479
0.773089215857839 -0.394175838336479
-2.01500852747959 0.300128233206444
1.73483430224612 0.996578805482312
1.73483430224612 2.54831098266703
0.773089215857839 0.996578805482312
2.72027494401951 0.996578805482312
0.773089215857839 0.300128233206444
-0.166855197873718 -1.09161475958973
-0.166855197873718 -1.09161475958973
0.773089215857839 -0.394175838336479
0.773089215857839 -1.09161475958973
-0.166855197873718 2.54831098266703
0.773089215857839 1.71313246488126
1.73483430224612 -0.394175838336479
-1.09359451664902 0.996578805482312
0.773089215857839 0.996578805482312
2.72027494401951 0.996578805482312
2.72027494401951 0.996578805482312
3.71818212552 -1.80802256829361
-0.166855197873718 -1.09161475958973
0.773089215857839 0.300128233206444
-1.09359451664902 0.300128233206444
-0.166855197873718 2.54831098266703
1.73483430224612 2.54831098266703
-0.166855197873718 -1.09161475958973
-1.09359451664902 0.300128233206444
-0.166855197873718 2.54831098266703
-0.166855197873718 0.996578805482312
1.73483430224612 -1.09161475958973
1.73483430224612 -0.394175838336479
-0.166855197873718 0.996578805482312
1.73483430224612 -1.80802256829361
0.773089215857839 -1.80802256829361
-0.166855197873718 -1.09161475958973
-1.09359451664902 0.996578805482312
-0.166855197873718 -0.394175838336479
0.773089215857839 0.996578805482312
1.73483430224612 -1.80802256829361
2.72027494401951 0.300128233206444
0.773089215857839 -1.09161475958973
-2.01500852747959 -1.09161475958973
0.773089215857839 0.996578805482312
-0.166855197873718 0.996578805482312
-1.09359451664902 -0.394175838336479
-1.09359451664902 -2.6360601696802
-1.09359451664902 -0.394175838336479
-0.166855197873718 0.300128233206444
-1.09359451664902 -0.394175838336479
0.773089215857839 -1.09161475958973
1.73483430224612 -1.09161475958973
0.773089215857839 -1.80802256829361
1.73483430224612 0.996578805482312
-0.166855197873718 0.996578805482312
0.773089215857839 0.300128233206444
-1.09359451664902 -2.6360601696802
0.773089215857839 -1.09161475958973
0.773089215857839 -1.09161475958973
1.73483430224612 0.300128233206444
-0.166855197873718 0.996578805482312
-0.166855197873718 -0.394175838336479
-2.97195981551876 -1.80802256829361
0.773089215857839 -0.394175838336479
-1.09359451664902 -1.09161475958973
};
\addlegendentry{TX ant. 2}
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0.850346553987639 0.554821796386528
-0.653909667101899 -0.710294260522797
0.850346553987639 -0.710294260522797
-0.653909667101899 -2.03438899520298
-0.653909667101899 -0.710294260522797
-0.653909667101899 -0.710294260522797
2.73587232102814 1.85221112194945
0.850346553987639 -2.03438899520298
2.73587232102814 3.15043400762813
0.850346553987639 1.85221112194945
-0.653909667101899 -2.03438899520298
-6.92940074365447 -4.57026364365122
0.850346553987639 -0.710294260522797
-0.653909667101899 1.85221112194945
7.32879358914685 -4.57026364365122
-6.92940074365447 -0.710294260522797
-2.44042142421092 0.554821796386528
0.850346553987639 -0.710294260522797
0.850346553987639 -3.36286924658108
-2.44042142421092 -0.710294260522797
-0.653909667101899 1.85221112194945
-0.653909667101899 -0.710294260522797
0.850346553987639 4.34822792211637
0.850346553987639 0.554821796386528
-0.653909667101899 0.554821796386528
-0.653909667101899 -3.36286924658108
-0.653909667101899 -2.03438899520298
2.73587232102814 0.554821796386528
0.850346553987639 1.85221112194945
-4.77868320546781 3.15043400762813
2.73587232102814 0.554821796386528
0.850346553987639 -0.710294260522797
-2.44042142421092 -0.710294260522797
-0.653909667101899 0.554821796386528
-0.653909667101899 0.554821796386528
5.16227814809476 -4.57026364365122
0.850346553987639 -3.36286924658108
2.73587232102814 -0.710294260522797
-0.653909667101899 0.554821796386528
0.850346553987639 -3.36286924658108
-0.653909667101899 0.554821796386528
0.850346553987639 0.554821796386528
-4.77868320546781 0.554821796386528
-6.92940074365447 -0.710294260522797
-0.653909667101899 0.554821796386528
7.32879358914685 0.554821796386528
-2.44042142421092 3.15043400762813
2.73587232102814 0.554821796386528
-0.653909667101899 0.554821796386528
-0.653909667101899 0.554821796386528
0.850346553987639 3.15043400762813
-0.653909667101899 4.34822792211637
-0.653909667101899 4.34822792211637
0.850346553987639 0.554821796386528
-2.44042142421092 0.554821796386528
0.850346553987639 3.15043400762813
0.850346553987639 -0.710294260522797
2.73587232102814 -2.03438899520298
5.16227814809476 -0.710294260522797
0.850346553987639 1.85221112194945
0.850346553987639 -4.57026364365122
2.73587232102814 -3.36286924658108
0.850346553987639 -0.710294260522797
-0.653909667101899 0.554821796386528
};
\addlegendentry{TX ant. 3}
\end{axis}

\end{tikzpicture}


==> figures/IQ_binf.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$I$},
xmajorgrids,
xmin=-8.34788922818466, xmax=8.72367643706217,
xtick style={color=black},
xtick={-10,-8, ..., 8},
y grid style={white!69.0196078431373!black},
ylabel={$Q$},
ymajorgrids,
ymin=-8.8937499463347, ymax=8.54077638718658,
ytick style={color=black},
ytick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
legend columns=2,
legend cell align={left},
legend style={at={(0.52,0.98)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=.8}},
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
2.20462331292044 -0.496470357339567
-2.21553995157935 -2.36543355428095
-3.62350607689092 -3.49678477036686
0.830905900997968 0.776044711124545
-0.124521772785041 6.00963457012575
-4.73748716741297 -1.10518509546841
-1.91569894389066 0.559593128638593
-1.98712506992784 -5.53925219903892
3.54698428926185 1.5032898625328
-5.55036885225263 4.86598886495408
1.92123251809107 0.00540426789058479
-0.255432765061923 -4.39567675594098
-0.08479682285201 3.45338155358895
-0.986449285001263 4.59366280139902
0.724579540288393 1.99428923315306
-2.15823301442251 0.808543601595385
1.75372410393028 -1.63327987660223
-1.38615934356171 0.898842064225216
2.47158403225179 -0.527234308529175
-3.16839743478271 -5.03480149319587
-3.80413001143664 -4.22025138122978
0.493513626017084 -0.13382156610701
0.196151931105085 2.15719032852107
1.6237097349887 5.5890412112717
-2.19652652860925 1.80442099371716
-0.302834191171258 -0.151255901007524
-0.0896105828476219 -1.75218548820981
-1.98225358394963 -1.27761266402124
3.49988761136337 -1.23804100373631
1.54706802915874 -3.18859670261658
-0.484249602372211 3.22048182649933
-0.25062835149553 2.03241014427617
-0.0923413857637392 4.67198786781936
-1.30357674438044 1.9763442413684
-0.729990087185651 -1.24872328930615
0.76543931309409 0.152930364212156
-1.57625312481116 2.08360651380523
-0.287439538983803 0.362379369457273
0.750040562455655 4.38704893051327
-0.341030264481945 0.474766014876379
0.346664646700774 0.809200322218001
1.57877911168468 1.99995187127102
-2.52244477790595 2.06869125656274
-1.84969587694859 -0.0131635644436842
0.302750331471649 -0.273141759493056
3.63350998278705 0.283240878613489
0.0321657354480179 0.942547211012776
-0.094287448619603 1.65229674407518
-0.987894866992016 2.24166075104399
-0.64718617035214 0.217773450713567
1.65174300590924 0.831105777150654
3.10495603037242 4.9183348048598
6.0393801962164 -1.5758194829071
2.26549437446723 1.45476961216535
-2.54938457867527 1.28839270115808
1.16177746836051 2.92106315277702
-2.64272646850055 5.10669269377125
-1.08523233139296 -0.571805239563856
1.17822301360208 -1.23519362710163
-3.73669347177959 0.0963112177715972
3.78499394056736 -1.5725551254599
2.21517642924856 -0.867688202224095
-1.01370781351857 1.49841073577338
0.387990139569305 -0.220731348129304
};
\addlegendentry{TX ant. 0}
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-0.00286867662760087 -2.48964322648886
-0.929855368489875 -1.33502345501365
-1.97630644113768 -2.49790993652648
1.85273058799309 -1.04472292842609
0.409706614956851 -0.793003830753937
-8.18310844063925 3.19515854139131
-3.67280377356621 -5.9719415782571
-1.30942217590835 0.198288268389891
-2.3118345289357 1.84480346649844
2.65427314972989 4.65895710905381
1.72325597346 2.92327819971501
1.69889294521386 8.102263207127
-5.1005594389759 1.44739634521224
0.927200712944866 -3.19518881912268
-0.986399255385102 -1.76752011786876
0.487594304880679 2.70203796565789
-0.125334116789933 -1.7013609556758
0.66512684398109 -2.12886579060095
-3.70433520420803 -2.95475902293524
-1.24740423902932 4.016066832117
1.88990415308676 -1.23526882808219
-3.24361820406405 2.79231204053291
2.1117876903997 1.45908640878914
-0.57019393478771 0.773291628717855
0.0135594326048911 -2.70753581912582
0.384455091895622 -1.9760808809188
1.51858130294638 4.99358112116761
-4.84598682303754 -0.331639959608725
-3.15428957021678 -2.57515988183246
-3.16637327997296 0.335008378315202
-1.26694610524908 -1.16463901512408
-0.444337283582528 3.71570129778816
2.966708325103 -0.962752367316602
2.82198666024122 -2.49306388615346
5.03775811931875 -3.36786287170852
4.80001932722972 4.12674765452272
1.38117354413952 1.8270457023614
-0.119937345841491 -8.14139325800933
3.4949103660523 1.75382306093072
-1.44073254762436 -1.57269336636354
2.93065631730003 -2.58631363782535
-7.89757044881384 1.78795368867433
0.322016486055956 -0.792560170057449
-3.61013808482906 -0.364435134530671
0.699617301110102 -2.38340083245259
4.91242957001671 -1.34427082456334
0.592347691458563 -0.544361063640378
1.60802968955761 -3.49178120622699
-0.935726794217437 -1.31352884744626
0.342276700501386 -1.46113057956618
1.35964550645854 -1.28494971862898
-0.90783580195689 -0.816984175168924
-3.85758054301838 -2.86255938835597
2.04693278588207 -2.75686411284066
-6.29459681771307 2.57519225709566
0.390825207117523 2.77123486751007
-1.76149171264626 -7.28599265362655
1.41923946959259 -6.29100381489249
-3.5174157697533 -2.69090025943991
3.66866446953761 -2.36136872270833
1.72087044161822 -2.67624292800036
2.23770018304077 -1.2935511715603
-5.4790384799955 -1.23737560636615
-1.15747822893164 2.04070209093032
};
\addlegendentry{TX ant. 1}
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
1.87976179466527 -0.0558705837946524
0.441050517011634 1.09390755299272
-1.71865632881197 0.239119176058567
0.621615221818769 -0.00030391801198415
2.48561295800306 1.17078174274668
-0.325933494210744 1.58726474521612
2.61284680369118 2.8314794339546
0.674635800226515 -0.392550203182414
0.160346349196227 -0.82560482004023
-0.580277656869511 -1.00287807871113
1.10590636051352 -0.137087332439886
1.08806732406524 -1.32978962288567
-0.294105710133705 2.48789253303539
1.49026566920941 1.62146410255765
3.85530887817719 -0.542310181287766
-1.05698314161152 1.31195500529399
-0.565505142593767 0.797376049221354
3.14665047776529 0.689472222456954
2.30040889877782 -0.0747104210929261
4.55346023877597 -1.83292407760348
-0.0711603963416276 -0.957395374439986
1.26117866982084 1.17277030424483
-1.14202200647508 -0.0625664656029203
0.40978231879735 2.9091960664525
2.23355105375577 4.29850413029495
-0.0771056731353221 -1.97881418316424
-1.01989665845042 -0.162096186751514
1.28815433390438 1.05796030933792
-2.16545041049058 0.681796791395084
2.83501306837409 -1.70812899798946
2.38846405490111 -0.219514838090865
-0.910954929684632 1.55395093064495
0.631802863323555 -1.30324480761324
0.821384744456951 -3.20489575619066
-0.239728892325159 -0.393875458551638
-1.30845885334441 1.11490646238923
0.138860025954983 0.850243674709293
-0.0703533173195319 0.867712802022786
1.39867914364384 -2.21027458944875
3.45389699585003 0.826962875290994
2.09574803667975 -1.34984920142635
-2.19546437906714 -0.994632390993003
-1.03783177808046 1.59490333308709
0.950338490849939 1.75043716914831
-0.844240061744676 -1.24776733659954
-1.07074803516281 -2.23105515572219
-0.676592826170411 0.822595184347555
0.159955501745368 0.17648317705474
-0.972889111489008 0.298656855069956
0.501237409052644 -0.761135318592148
3.00244527640501 -2.45243389389771
0.184081113418543 -0.802355741337096
0.451942872801806 1.16480280603522
-0.0446566279209491 2.3196834751072
0.708794301109272 0.595727389469049
-1.25695066387735 -2.93694959656129
0.933054000440548 -1.71122937093628
0.0943111243198613 -1.77620677565707
2.43140416785144 -0.200464728188448
-0.0957190579707484 1.18113074339819
-0.0764925050670301 -0.91659127418925
-4.20309884281022 -1.39005493599051
1.06246244688603 0.605367521787686
-0.879357948424944 -0.528532601824403
};
\addlegendentry{TX ant. 2}
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
1.56382027404971 1.74412149850338
-0.844367143707454 -2.24109744678099
2.13216502882227 -1.37512890265789
-0.609932950039953 -3.30015370545166
1.0413113913138 -2.21739072941302
-0.893123541597849 -2.03984339946012
3.35870958619325 0.652486731552951
1.50525846687011 -2.32200887881929
3.3224165422102 4.01285588398297
0.89477471324827 1.28316364695145
-0.934920983663902 -1.56600674104328
-7.84576928118214 -6.05675626666404
-0.152254343180309 -1.2997949255522
-0.565693481017887 1.69022734935971
8.86714843173233 -4.87211440853723
-9.53526210660483 -2.03226073228758
-3.16652199893918 -0.00563708428619425
1.01844988722906 -1.27245669006789
-0.537916821899006 -4.68116255975953
-2.42841167847943 -1.35738190125963
-1.01436343277695 2.07951366144228
-0.444904599703027 -0.295488723338038
1.65907718986025 4.67815234421257
0.57957029958245 0.270089399387776
0.236064381914326 1.50561240369859
-1.65452392260277 -3.00045772593955
-0.275499159428185 -2.8924314415173
3.84273098603418 0.138031581912474
2.1602645157198 1.30875623149467
-4.40463295360483 2.21969861356784
4.34979913933397 0.383014055197411
0.896017567017724 0.110101494826575
-2.31398848247501 -1.92068082166334
0.298881669521283 1.35887922321568
-1.00846035866688 -0.408030569075918
6.19298026887943 -4.73079536338793
1.28758542451501 -3.52939126586534
3.69886967414974 -0.446763946121191
0.16787888733436 0.808796403574273
1.63104479157636 -3.48772901539096
-1.1754574098902 0.134552360872434
1.35945820938536 1.46664112070023
-5.63192292628859 0.388042852363498
-7.10825185357404 -0.513871417749062
-1.0745293517909 1.49005895975609
8.07790910948032 -0.913050712494527
-2.97495326319624 2.63366318786372
3.44510360542437 1.49243598867907
0.29063679032556 -0.259498887970816
-0.496104804427356 0.418618976989393
0.793491060544071 2.23504202082205
0.0269237689028418 5.18301329861639
-3.15089764421029 6.33534161606502
-0.128485348445387 0.253763803927132
-2.08256642745272 0.960166696149951
1.10851185994768 3.39997379946577
-0.0647833445162275 -0.773906879600135
3.35789722906215 -3.40757823676079
5.79034396509576 0.477424846520782
1.62505563949098 1.71665175613164
1.14179255398227 -5.09396613664275
1.91039173663572 -3.78826245429527
2.4944688503799 -1.25248807505755
-1.82586452917355 0.65138145714529
};
\addlegendentry{TX ant. 3}
\end{axis}

\end{tikzpicture}


==> figures/Qlearning_perf_dqn.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Expected Action-Value $Q_\pi(s,a)$},
ymajorgrids,
ymin=-0.1, ymax=2.2,
ytick style={color=black}
]
\addplot [line width=1.5, blue]
table {%
1 0.223487936060556
2 0.0685357728076876
3 -0.0599273784057004
4 0.015516184542624
5 -0.0551829760261171
6 0.00637863745006533
7 0.176877457060896
8 0.0576054721939727
9 0.0714408381536487
10 0.0317002769194611
11 0.0830268767969553
12 0.197049811313627
13 0.10833177195794
14 0.171461026122525
15 0.0993429472857517
16 0.0767021654076719
17 0.00665135524468497
18 0.0664609382719001
19 0.209851075801646
20 0.251168953259131
21 0.0974072447279468
22 0.223804682260379
23 0.263030600065549
24 0.202826153995314
25 0.164085840263094
26 0.195514723868109
27 0.289299063545297
28 0.258525505784847
29 0.192792913436683
30 0.299229508809124
31 0.157374882143423
32 0.244848901813384
33 0.201612742966972
34 0.278618463644913
35 0.301233567969272
36 0.248637737997342
37 0.203162279891937
38 0.359653601597529
39 0.412057031702716
40 0.234793792275013
41 0.319209925233736
42 0.257370938553423
43 0.337967593620609
44 0.22931796569416
45 0.412003659420103
46 0.276914223873367
47 0.360740676527106
48 0.363247264098997
49 0.234953343573337
50 0.298717792301937
51 0.362218622064878
52 0.155575340342087
53 0.305760654962311
54 0.512512796131584
55 0.418241127200114
56 0.323313622588844
57 0.316314870598338
58 0.176935628703278
59 0.347915388415762
60 0.2185856938983
61 0.55443346289394
62 0.325059909711681
63 0.475868144926305
64 0.420974653576895
65 0.489529412905944
66 0.391862397314981
67 0.35577898998506
68 0.562767534031688
69 0.32649900833591
70 0.293288763728924
71 0.34900364170446
72 0.453304167544573
73 0.355078036615547
74 0.613704529396879
75 0.443727192047259
76 0.484694755173479
77 0.645301955415764
78 0.466053589746459
79 0.42715963255614
80 0.484174668265041
81 0.540243402899553
82 0.302113810166096
83 0.563935178894705
84 0.490185784428225
85 0.392197026114445
86 0.419830268253227
87 0.444573177276955
88 0.705084081040695
89 0.455723641960261
90 0.544490891633797
91 0.585570092933873
92 0.379428069999752
93 0.519246232012261
94 0.466249661822157
95 0.631336719816318
96 0.360435615316318
97 0.584181988068546
98 0.668147305702968
99 0.517060389380074
100 1.02194044824379
101 0.67832203702225
102 0.719959404785186
103 0.691849503577881
104 0.12308379712825
105 0.676578231466313
106 0.703806798093461
107 0.433727028027837
108 0.663127278011346
109 0.700272085542122
110 0.404424526955053
111 0.677534460399849
112 0.799504218163201
113 0.721677299511308
114 0.767772067726279
115 0.762185758807593
116 0.701175217866613
117 0.750073052025982
118 0.666849706797317
119 0.707886812315943
120 0.799353029966975
121 0.707859625039245
122 0.818924407513502
123 0.91317203687989
124 0.723531296917437
125 0.870913143329866
126 0.816019785978521
127 0.622192392251842
128 0.902068293085463
129 0.894392462118935
130 1.03096434328472
131 0.908358343598795
132 0.816334949069035
133 0.874454206745092
134 0.774004007369513
135 0.780557307763956
136 0.954321099120231
137 0.921087732159858
138 0.705986865262578
139 0.859222277987283
140 1.01063852990462
141 0.844699692226843
142 0.783016490245548
143 0.946336188916272
144 1.31708821184778
145 0.917278402014068
146 1.01973799910241
147 1.00247793149902
148 1.28048599416312
149 1.09558714934004
150 0.963136528469383
151 1.14700561237987
152 1.05931865501229
153 1.05138867080132
154 1.03985730902683
155 0.991282104080967
156 1.16185574150378
157 1.0817247376622
158 1.11392760598877
159 1.0498735730588
160 1.20040228690557
161 1.516194122533
162 1.16413459371943
163 1.18599925961462
164 1.30137908903675
165 1.40934355644276
166 1.19994075216043
167 1.34167047434797
168 1.57325013845305
169 1.49974058005804
170 1.54224596719723
171 1.45530328771306
172 1.64922307744079
173 1.66776112230016
174 1.38469433491118
175 2.06500199964891
176 1.51047906618203
177 1.26250423469658
178 1.5669013774265
179 1.60501009925113
180 1.53091453638238
181 1.34025306933284
182 1.78557183605584
183 1.78594382072632
184 1.45871404306187
185 1.66879617818114
186 2.11900002004889
187 1.67169399100821
188 1.4240500240121
189 1.47638280385096
190 1.7709926298509
191 1.62806124277025
192 1.60018553555322
193 1.8933456291755
194 1.73732033476958
195 1.36797812115401
196 1.97013027896173
197 1.69254429722205
198 1.22114392877039
199 1.8326126228009
200 1.95337868555604
};
\end{axis}

\end{tikzpicture}


==> figures/Qlearning_perf_tabular.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmajorgrids,
xmin=-0.1, xmax=100.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Expected Action-Value $Q$},
ymajorgrids,
ymin=-0.0151285788868104, ymax=0.35, %99962571616851,
ytick style={color=black}
]
\addplot [line width=2, blue]
table {%
1 0.000657318426666667
2 0.00378896379333333
3 0.00509777815762083
4 0.0051564354730265
5 0.00612048877297586
6 0.00855346808529447
7 0.0103483043307166
8 0.0124394037050199
9 0.012942572898966
10 0.0156048553582391
11 0.0183176913770463
12 0.0196562187165186
13 0.0202906387446779
14 0.0208092039710185
15 0.0234535784000339
16 0.0275157383032773
17 0.0293726204874749
18 0.0323327490243121
19 0.0345782937561701
20 0.0366737335936683
21 0.0396304427995692
22 0.0412612826608809
23 0.045288757172996
24 0.0482743074898101
25 0.0510495547063234
26 0.0534211172696053
27 0.0561583336009971
28 0.0612824594627198
29 0.06726208694134
30 0.0717752896475987
31 0.0742102373682333
32 0.0792836213747586
33 0.0842288900915684
34 0.0869666874349323
35 0.0899566685181003
36 0.0940193018071762
37 0.0988185835057609
38 0.102174212863048
39 0.106186074377718
40 0.10965416920332
41 0.117019404675078
42 0.12484957998593
43 0.126800384919684
44 0.129370757548281
45 0.133098800115447
46 0.135975624914337
47 0.138323099502926
48 0.140382217227811
49 0.142575258975604
50 0.144865004784022
51 0.148605778946738
52 0.153735767464284
53 0.157351204530269
54 0.161295798955668
55 0.163072469775728
56 0.164492585367963
57 0.165213681730543
58 0.16887084116325
59 0.172700095701873
60 0.175084514533532
61 0.179993563706647
62 0.18701784466513
63 0.18932967925842
64 0.191816360019184
65 0.19572441707727
66 0.201837800350758
67 0.207147066843032
68 0.209483360270031
69 0.214779659190776
70 0.220737201751375
71 0.222687117155648
72 0.22451224862521
73 0.226554012475005
74 0.231219222114725
75 0.235028603893712
76 0.237038205402403
77 0.243078476255558
78 0.250432925828413
79 0.25675459723013
80 0.260886603516084
81 0.263085251127981
82 0.267126799432357
83 0.271164459553094
84 0.275654155423716
85 0.277838558751628
86 0.279901666051721
87 0.281347829117224
88 0.283277178978721
89 0.284762444338924
90 0.28707383811984
91 0.289860219927964
92 0.296571095305195
93 0.299216857883143
94 0.300425781956726
95 0.303209725926171
96 0.305897221462655
97 0.309103392805666
98 0.312325692944568
99 0.316786373271792
100 0.31951946432208
};
\end{axis}

\end{tikzpicture}


==> figures/actions_dqn.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step $t$},
xmajorgrids,
xmin=000, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Action $a_t$},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black},
ytick={0,1,2}
]
\addplot [line width=2, black, const plot mark right]
table {%
1 2
2 1
3 2
4 1
5 2
6 1
7 1
8 0
9 1
10 2
11 2
12 1
13 1
14 0
15 0
};
\end{axis}

\end{tikzpicture}


==> figures/actions_tabular.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step $t$},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Action $a_t$},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black},
ytick={0,1,2}
]
\addplot [line width=2, black, const plot mark right]
table {%
1 2
2 1
3 1
4 1
5 2
6 1
7 1
8 0
9 0
10 1
11 1
12 2
13 2
14 0
15 2
};
\end{axis}

\end{tikzpicture}


==> figures/autoenc.tikz <==
\begin{tikzpicture}[thick, scale=0.5, node distance=2em, >=latex, cnode/.style={draw=black,fill=#1,minimum width=0.3cm,circle}]
    % Annotate in the background    
    \draw[fill=red!20, rounded corners=10pt] (1,1) rectangle (7,-11) node[left, xshift=-2em, yshift=-1em] {Encoder};
    \draw[fill=green!20, rounded corners=10pt] (7.4,1) rectangle (10.5,-11) node[left, xshift=-0.5em, yshift=-1em] {Latent};
    \draw[fill=blue!20, rounded corners=10pt] (10.9,1) rectangle (16.5,-11) node[left, xshift=-2em, yshift=-1em] {Decoder};
    
    % Nodes first
    % The input layer
    \foreach \x in {1,...,4}
    {
      \pgfmathparse{\x== 3 ? "\vdots" : "\hat h_\x"}
             \pgfmathparse{\x== 4? "\hat h_{N}" : "\pgfmathresult"}
        \node[cnode=gray!20,label=180:${\pgfmathresult}$] (x-\x) at (0,{-2*\x}) {};
        \pgfmathparse{\x== 3 ? "\vdots" : "\hat{\hat h}_\x"}
             \pgfmathparse{\x== 4? "\hat{\hat h}_{N}" : "\pgfmathresult"}         
         \node[cnode=gray!20,label=0:${\pgfmathresult}$] (xn-\x) at (18,{-2*\x}) {};
    }
    
    % Hidden Layer 1 and n-1
    \foreach \x in {1,...,6}
    {
        \node[cnode=gray!10] (h1-\x) at (3,{-2*\x+2}) {}; % \node[cnode=gray,label=90:$\theta_{1,\pgfmathresult}$] (x2-\x) at (3,{-\x}) {};
        \node[cnode=gray!40] (hn1-\x) at (15,{-2*\x+2}) {};
        
    }

    % Hidden Layer 2 and n-2
    \foreach \x in {1,...,3}
    {    
        \node[cnode=gray!10] (h2-\x) at (6,{-2*\x-1}) {};
        \node[cnode=gray!40] (hn2-\x) at (12,{-2*\x-1}) {};
    }

    % Hidden Layer 3
    \foreach \x in {1,2}
    {    
        \node[cnode=gray] (h3-\x) at (9,{-2*\x-2}) {};
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Connections second
    
    % the connections from input to hidden layer 1
    \foreach \x in {1,...,4}
    {   
        \foreach \y in {1,...,6}
        {  
            \draw (x-\x) -- (h1-\y); % 1
            \draw (xn-\x) -- (hn1-\y); % n
            
        }
    }
  % the connections from hidden layer 1 to 2
    \foreach \x in {1,...,6}
    {   
        \foreach \y in {1,...,3}
        {  
            \draw (h1-\x) -- (h2-\y);
            \draw (hn1-\x) -- (hn2-\y);
        }
    }

    % the connections from hidden layer 3 to 2 and n-2
    \foreach \x in {1,...,3}
    {   
        \foreach \y in {1,2}
        {  
            \draw (h2-\x) -- (h3-\y);
            \draw (hn2-\x) -- (h3-\y);
        }
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\end{tikzpicture}

==> figures/constellation.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$I$},
xmajorgrids,
xmin=-3.5, xmax=3.95,
xtick style={color=black},
xtick={-4,-3,...,4},
y grid style={white!69.0196078431373!black},
ylabel={$Q$},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black},
ytick={-4,-3,...,4},
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-3 -3
-3 -1
-3 1
-3 3
-1 3
-1 1
-1 -1
-1 -3
1 -3
1 -1
1 1
1 3
3 3
3 1
3 -1
3 -3
};
\draw (axis cs:-3,-3.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0000};
\draw (axis cs:-3,-1.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0001};
\draw (axis cs:-3,1.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0011};
\draw (axis cs:-3,3.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0010};
\draw (axis cs:-1,3.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0110};
\draw (axis cs:-1,1.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0111};
\draw (axis cs:-1,-1.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0101};
\draw (axis cs:-1,-3.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0100};
\draw (axis cs:1,-3.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1100};
\draw (axis cs:1,-1.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1101};
\draw (axis cs:1,1.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1111};
\draw (axis cs:1,3.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1110};
\draw (axis cs:3,3.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1010};
\draw (axis cs:3,1.05) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1011};
\draw (axis cs:3,-1.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1001};
\draw (axis cs:3,-3.1) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1000};
\end{axis}

\end{tikzpicture}


==> figures/constellation_equalized_symbols.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$I$},
xmajorgrids,
xmin=-1.21255897057416, xmax=1.2090267237373,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$Q$},
ymajorgrids,
ymin=-1.21824761683452, ymax=1.21016625273439,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70741081237793 0.70800918340683
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707118153572083 -0.70710700750351
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707080602645874 -0.70710700750351
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70741081237793 0.70800918340683
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707118153572083 -0.70710700750351
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707231163978577 0.707843005657196
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707118153572083 -0.70710700750351
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706595957279205
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707080602645874 -0.70710700750351
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707231163978577 0.707843005657196
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707231163978577 0.707843005657196
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706595957279205
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078397274017 0.71434360742569
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078397274017 0.71434360742569
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706595957279205
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707118153572083 -0.70710700750351
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70741081237793 0.70800918340683
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70741081237793 0.70800918340683
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70741081237793 0.70800918340683
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707118153572083 -0.70710700750351
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706595957279205
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707231163978577 0.707843005657196
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706595957279205
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70741081237793 0.70800918340683
0.707218289375305 0.707831203937531
0.707231163978577 0.707843005657196
-0.707078456878662 0.706595957279205
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707118153572083 -0.70710700750351
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707118153572083 -0.70710700750351
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707231163978577 0.707843005657196
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706595957279205
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707080602645874 -0.70710700750351
-0.707078456878662 0.706560075283051
0.707231163978577 0.707843005657196
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70741081237793 0.70800918340683
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078397274017 0.71434360742569
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078397274017 0.71434360742569
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078397274017 0.71434360742569
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707118153572083 -0.70710700750351
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706595957279205
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70741081237793 0.70800918340683
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
0.70741081237793 0.70800918340683
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707118153572083 -0.70710700750351
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707231163978577 0.707843005657196
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707118153572083 -0.70710700750351
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.707118153572083 -0.70710700750351
0.707218289375305 0.707831203937531
-0.707078456878662 0.706595957279205
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.707231163978577 0.707843005657196
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707080602645874 -0.70710700750351
-0.707078397274017 0.71434360742569
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707078456878662 0.706560075283051
0.707218289375305 0.707831203937531
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707078397274017 0.71434360742569
-0.707097768783569 -0.707060277462006
0.707218289375305 0.707831203937531
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707078456878662 0.706560075283051
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
0.70714545249939 -0.707107067108154
-0.707097768783569 -0.707060277462006
0.70714545249939 -0.707107067108154
0.70714545249939 -0.707107067108154
0.707218289375305 0.707831203937531
};
\end{axis}

\end{tikzpicture}


==> figures/constellation_noisy_symbols.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$I$},
xmajorgrids,
xmin=-1.31255897057416, xmax=1.3090267237373,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$Q$},
ymajorgrids,
ymin=-1.31824761683452, ymax=1.31016625273439,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
2.8134379975117 -0.592461300994824
0.814909939757812 -0.591923948958666
1.62226727933672 0.763427312354368
-0.800935982592886 0.617675955678153
0.591409823864595 0.770915277605754
0.629293142171292 0.764495023407202
1.60158598894752 0.82128301029095
-0.801019251264883 0.615930163247051
-0.58735989373596 -0.804226722474986
2.57050001683642 0.804183318487464
0.208738398913891 0.589827942236149
-0.612908850041133 -0.797622436320982
1.82731936014542 -0.574968372232105
0.582450781788775 0.792310900833183
0.203344701641241 0.64721262858816
2.59999196080825 0.81829659984743
0.231681979014769 0.596059016179514
1.81139753805858 -0.566270288626546
-0.777628226992265 0.604484156301098
0.392968460566446 -0.751020507922758
1.57754827693989 0.80120055000154
1.83462122743882 -0.61893097298082
0.768702952307882 -0.593833143495208
1.57571583645515 0.814931005427262
1.61327625806908 0.81146655097573
1.8058399766389 -0.657779607248491
-0.785109843850823 0.616951567624036
-0.791205587223963 0.57459594411728
0.395344531851627 -0.772285245931032
1.80028860174445 -0.577379371002442
2.60453445369773 0.790123037964519
0.81401795984802 -0.617959290243944
0.585463321202755 0.798177180861583
-0.583312882077115 -0.832597915374373
3.79634265020213 -0.619597719731649
0.792763376756063 -0.62005434354274
1.827662906464 -0.600866853295498
1.79752452539751 -0.614848213934935
1.17267855726394 0.618166203881085
1.19491311554134 0.6198089609961
0.596789749516469 0.778799070483688
1.6199277995205 0.751709462669349
-0.595569151759954 -0.773802009336031
3.1823485492009 0.641672077833175
-0.794129701329426 0.589708889644823
-0.799561889638421 0.601150544796871
1.66018609154422 0.800535522257973
0.791046350508218 -0.616676360556137
0.792692365775665 -0.601534685357418
1.79869027958999 -0.629179218771207
0.205671185507294 0.59200027954147
-0.798853107155288 0.605902802331219
2.79547773380018 -0.635552667549152
-0.808833921023555 0.632782848349318
-0.788525466626705 0.598278472982128
2.83170439075037 -0.613811168252042
-0.610904796067125 -0.792410439135431
0.811061681169493 -0.599968030544063
-0.816147667860482 0.570096961592427
-0.594611184648894 -0.852147739758661
1.75175277481913 -0.623846972352178
1.77050196503244 -0.581334448839859
1.82487280786236 -0.594722075500692
2.55306277632672 0.744290367089781
2.8117685068744 -0.614517001629615
0.584831465597315 0.781741871469423
1.72729294360267 -0.575424565101974
-0.781591518295603 0.608629021925024
1.79823674628093 -0.638743894940609
0.618057071874161 0.801951625378809
1.55957705760458 0.754339029376559
1.81373075331257 -0.656900695521759
-0.577786015543535 -0.82322973603669
2.62858362517175 0.817886794724875
1.78339054497568 -0.629309509425696
0.229081231277476 0.587272131327133
0.391415272775373 -0.767755815813487
0.625017462601029 0.787211303655272
2.75980592999067 -0.569961196962305
0.21660314253786 0.591852564670078
1.59085949833073 0.798109688682424
0.61771176437379 0.807687285022796
0.228532637002108 0.580021845232018
1.76460341010778 -0.558040347322519
0.357507874493579 -0.808946201580686
0.232949454840881 0.624988236954875
0.218306003090864 0.570770791954686
-0.610003972242759 -0.79629048257937
0.213310506326614 0.599458147432509
0.603263065911898 0.769321016128521
3.56699281596169 0.798174996838039
3.61328928756855 0.820443938136462
0.628023962588224 0.81094589366869
0.778102526495198 -0.62026522749625
1.60343389477563 0.790477449954157
0.377917026120683 -0.786102425343781
0.810782327737884 -0.638422629038636
1.76520547418545 -0.611179631112198
0.643739823788578 0.778381295254108
0.621054238344343 0.774301750598251
1.4031149417814 -0.799297367866119
0.183343260232448 0.561107191748886
-0.80894124155465 0.609810779983799
1.59381357217677 0.75645788812162
1.7786384015541 -0.583326042932827
0.609077977903927 0.776829887693341
1.42397051598199 -0.796407840360161
2.79706723765346 -0.64130317398639
1.18800321159382 0.593971787194151
1.40499610131369 -0.800396212363112
1.79814483438269 -0.628587255993086
-0.584303086692703 -0.796995714070744
3.57654311166243 0.778182127174722
1.7861426980524 -0.623340142361971
0.187035584181056 0.608418729284479
0.813883235764291 -0.619183857979423
2.20806110643371 0.60090162806608
0.815960207133647 -0.599841693240656
0.192499539413624 0.605516115551438
1.61639319723098 0.798895794694231
1.80187250750727 -0.596012642949831
1.7769943846411 -0.601856024703403
-0.779951831665395 0.600918416522244
1.21329495096545 0.643423973736498
1.80270936490781 -0.586361464139683
-0.615250820533218 -0.815313735953294
1.21095863661656 0.602933579578215
0.824577123632414 -0.606245602523914
2.39355858616807 -0.799947146944766
0.61510142445525 0.81353416426674
4.64673653560541 0.78241404769971
-0.620426968087698 -0.792888662090333
-0.612305217873013 -0.785657450054555
1.62049225563908 0.786201477288219
1.80064390441898 -0.598712251374975
2.756210067949 -0.612767266025549
0.788358765824312 -0.588303657907639
1.79803652351793 -0.62338288653971
2.38335855939626 -0.784324269623058
-0.781920867157047 0.657367138337303
2.57496771417527 0.828949006079396
3.64181426924225 0.798205481811456
0.813721432638972 -0.609840743360713
3.64615444283228 0.787632729034058
0.169780501407781 0.60866052986984
-0.765981321371352 0.563065154619552
1.78594966656071 -0.604536766925179
2.56890083529759 0.779384291724035
0.621580651454879 0.837310074766522
0.181697764558726 0.627300653795871
-0.79254164279504 0.588498730036025
-0.776013379992426 0.589071131154623
1.21751161680363 0.6138681382422
0.219817778862565 0.594053860911535
-0.827630325864159 0.587172406598686
1.82985692409999 -0.622527174766712
0.263699804790922 0.61382863543793
2.62941053160221 0.811105359641658
0.371124362156881 -0.770565344471715
2.79648583775636 -0.592043691166782
1.39959118160372 -0.787435266240464
0.788442582202532 -0.579577177716988
0.793773111101677 -0.598579976643674
0.800719999249599 -0.591507520215942
-0.808091491138855 0.580631595253722
2.63321025084195 0.734944021620064
0.79805979657868 -0.587104667768981
-0.812990971837469 0.593968401847851
0.224957270193328 0.628919095689826
-0.768257408626988 0.61498411133027
2.62449813864675 0.802741539390386
0.384284888626024 -0.787525869558548
1.19141815416758 0.596049379078046
1.77509593732318 -0.602447057750955
1.59506260044324 0.811518500010145
0.561608194051637 0.816828261686994
0.645281168846993 0.805071487887618
-0.572796455257998 -0.817978420441132
2.21994566751707 0.628308910413784
-0.629084011081928 -0.765257421466865
1.20297944297819 0.606563308739461
-0.621953273949269 -0.799335823827354
0.612422668777127 0.813814195742172
0.210988058917827 0.589082294328491
0.427317872150747 -0.777855029807959
1.77419649862702 -0.625424671596765
2.37841544182361 -0.767183663296427
-0.787181776520077 0.626116970652264
1.77592247456486 -0.613267435887095
0.601185205007536 0.758143305674014
2.60309873458272 0.815691510479645
0.384679656898355 -0.756072044840763
1.15877397919478 0.662169008567891
1.18994792808434 0.622725258996907
1.39148103355919 -0.807220537048137
1.7964743528396 -0.627572532037438
-0.632848175112631 -0.767262502005786
0.793095899419371 -0.623075362993207
1.40279490463654 -0.777956396309075
1.60047884810601 0.769976256561539
1.36885265349308 -0.810480927747434
1.81090411945306 -0.611517102259847
2.78436610683576 -0.656603553940543
0.371729915307467 -0.800665898295274
0.182395475916159 0.629318395444937
0.342059872090396 -0.777564039023047
-0.596270342007696 -0.762335702714246
0.200928124670159 0.606492521200243
-0.555765075599345 -0.815822770609272
0.241300953412062 0.593681445630432
3.77501068101401 -0.587459994179802
-0.629730812700799 -0.792061620066862
0.604350851731675 0.803892736430836
1.39630589094173 -0.854344676257
1.59620505351607 0.78663312842659
0.596875898264864 0.753926094909152
0.61054406513033 0.834224296773937
0.83484291565524 -0.590273715899848
1.81096179892169 -0.612956969219894
-0.778710667103694 0.631892067452437
-0.576545442979333 -0.7927266901443
-0.634306663517585 -0.757237207245522
1.79582126625556 -0.577369535261103
1.56066445781549 0.782036840843333
2.8206097005666 -0.597704333559725
0.228069705189248 0.597937954433349
2.79126123850525 -0.631905890647827
-0.623712872362579 -0.81783766772252
2.64121561174707 0.820477517806213
0.211243707375389 0.57350640167545
-0.591073101019744 -0.786489221226079
0.389492164417779 -0.802470181713045
0.591031522480423 0.797545259398523
-0.779560756819305 0.590860614961615
1.78885569499383 -0.63858965580202
1.40653373727452 -0.800923819625216
1.22349677701248 0.611591435791171
0.189032050186242 0.5883409236748
-0.828828492858994 0.625127144963607
0.37623075779837 -0.808040918125071
0.190696888755375 0.590766705551411
0.218488206983137 0.603921935654925
1.6229328128553 0.814161942621823
0.796828785449511 -0.577535695636835
2.62971723809678 0.799070180472732
1.62923759416517 0.805958621813172
0.199242659427075 0.597577223041672
0.63099908929946 0.766500468925088
2.81388469535871 -0.597703881514214
1.63487191230489 0.772400663194677
-0.784184093615586 0.609109770317839
0.819086458850246 -0.59757564369155
0.201517295922084 0.603245752179218
0.387846660368372 -0.777438324045363
1.8161278279504 -0.617712455974503
0.784185978011669 -0.636236974815473
0.772871409898123 -0.616426634547641
1.20665834938586 0.620092925021227
0.376567908302837 -0.805194393829821
0.801266582280661 -0.574038457391436
1.41113790006368 -0.81905225676726
0.391539567318563 -0.8146710877047
0.365051259397038 -0.79799319514702
0.603672973735774 0.801689236173979
1.8304544764929 -0.56063036592717
0.200768821910533 0.634195112910819
0.414242202604362 -0.808175877182539
1.61738570113603 0.791590173216089
0.387338020589603 -0.765976468378193
0.187405626731511 0.660638027676518
-0.775317717587954 0.594425075106566
0.221609753321634 0.586595730032176
0.610485098075839 0.778621314904602
0.411733794249184 -0.792108063877491
0.78178143641908 -0.622493252458901
1.77667338352887 -0.644842061099418
1.7858628283808 -0.558551125097819
1.19659619744124 0.572718688322433
0.579159269369841 0.77070033947316
0.791499323434074 -0.577684346210384
1.16189010564044 0.586288679915108
0.204037988325426 0.60603569493629
2.39536337669011 -0.773786653729151
1.59063844253796 0.796096288174289
0.635702586889446 0.786315636686597
-0.59525565335267 -0.767927184871748
1.80755635119985 -0.538778453487939
0.398202667732323 -0.813286338697172
1.81094545025248 -0.618202257766698
1.62563194737689 0.810476171758532
0.380518516445775 -0.805380568212826
1.6189541297708 0.807680136300577
0.203693415288811 0.603630893873672
0.610766956806071 0.783202822895678
2.80324114255198 -0.617539373865546
0.384295878384007 -0.77792097466544
0.381900483988581 -0.817059749735425
1.41561826586866 -0.767587128931378
1.6111079220623 0.821709498655019
1.79562449183168 -0.625078193213088
1.80127105866454 -0.602068351663692
0.371864540523442 -0.838322780913989
1.6039196860701 0.764988308525909
0.796921394112101 -0.599704119157897
1.58387757714296 0.796923851801731
0.779989041916396 -0.589624010879364
0.406626148661196 -0.816377890658407
0.590901970490428 0.800779210716499
0.38783650058566 -0.787479875960603
0.601972462851093 0.807444851671814
-0.622623245315578 -0.800809859611773
1.82684811235307 -0.625739277492207
1.77648493551252 -0.600824354137366
3.77128237370916 -0.627670827909588
0.589821407390924 0.827644173485623
0.608278507152869 0.817127218459463
1.59955213330746 0.852709920971319
1.39100278890383 -0.806438652925732
0.788053340704808 -0.608839276546079
1.60677160579275 0.74889208910004
0.217049103975574 0.620714784788891
0.387942299496483 -0.773153665317136
1.76745514273961 -0.582052866002916
0.212949353813022 0.614666422420478
1.60232612098512 0.792391393111957
0.427192608371664 -0.785124274667495
1.34662049207265 -0.782496107048762
0.399087096566838 -0.776709387776866
1.42662983534554 -0.820962657791633
2.79497767094083 -0.624362401494201
1.79332985537638 -0.572542355715735
1.3818133790529 -0.776377867935343
-0.775662654362528 0.607618308489808
-0.60777637745408 -0.794190495658262
-0.624353182877531 -0.801464501159906
-0.75980688071265 0.603636410425452
0.778131097491795 -0.602093954898721
3.77920125863942 -0.623416105773213
1.60046876383152 0.795562548180346
-0.584137295158326 -0.803842285611458
3.58787198361117 0.817941619350752
0.401364593344088 -0.808758159218308
-0.589754276571825 -0.8226729988607
0.637388418557786 0.831359013028189
3.59749546384903 0.794164482361278
2.6607515430211 0.789338855952236
0.38797541182951 -0.801889968053614
-0.59605161284276 -0.850205546991742
1.58651140424586 0.793248052976757
0.2002910665208 0.568136085006825
0.578900293054139 0.770517641432881
2.80868797543691 -0.611899490519496
1.7882212347522 -0.610698584253228
3.80027975056489 -0.585365852975101
0.390992019020681 -0.755429546024953
-0.608754741684569 -0.803234385935698
-0.588901106512418 -0.803541595854094
0.192638389871765 0.612584916473533
-0.810455367973304 0.615382905106718
-0.611398564877521 -0.823609486676276
1.78615150031378 -0.612200277795395
0.770561717777535 -0.57937776864427
0.619969470775864 0.802258078299473
0.191653746216189 0.587245094240643
0.797204456048795 -0.644749115180059
0.772655531839301 -0.611233867772707
0.413409611265692 -0.802423005718125
-0.584347050894697 -0.771229764999817
-0.772766497266584 0.568656407729697
1.59277673539744 0.820877829553471
0.624545988033798 0.841795260931491
0.379929808394574 -0.773417355207774
3.79992344024952 -0.627856397876148
2.19079305044129 0.614261853518638
0.382890353080171 -0.774900073708005
0.84116975894495 -0.587888723928251
2.60225984505347 0.780606005661676
1.80917705528895 -0.611778842066909
2.61161001453557 0.820256619510966
1.75834160642791 -0.603552102606279
0.586324762310718 0.780366728418696
2.58443750229096 0.817096179107789
-0.745744682505928 0.619257690282104
1.81411369540148 -0.604457933957003
0.795454074266801 -0.594642348999165
2.8070223170255 -0.633001932235322
2.80763321749232 -0.624354401984191
-0.589080029218789 -0.836817429396726
0.210174255776175 0.628886953457713
2.40706162606882 -0.750391754217984
1.80377935868611 -0.595468367126415
1.62106693302209 0.793724816616449
0.411766387183908 -0.763311256936581
2.74238160491474 -0.648821401257948
4.80649452993233 -0.613084110142923
1.58930716093077 0.820927079310446
0.384865310828941 -0.805702729995503
-0.768558546274208 0.584744484010545
1.23788999612824 0.625681143139771
-0.617995244056181 -0.836389784409807
0.573456978260008 0.805002906353916
-0.596632186425747 -0.7739754351843
3.60080212895403 0.797277377685591
1.57376053064483 0.825176508002866
1.79206651458432 -0.625693714396281
1.77553486341531 -0.601542803020987
0.817349464886209 -0.601386599397014
0.612647661661227 0.794316781265424
-0.613862241725977 -0.818155324003013
1.61961289846393 0.798474496821414
0.808637368716352 -0.605629647094615
-0.613144352984337 -0.811629115825027
1.60359348110342 0.818990470446341
0.791354819962494 -0.598451736608436
2.20297029897951 0.622228386157933
0.645157162826467 0.801603739846719
0.202388920773576 0.568637143549041
2.78821067348024 -0.589487819003315
2.58840898845477 0.801749895416109
3.77748710860042 -0.587720960144197
1.8060031348077 -0.617195192558924
-0.593044669120627 -0.782444461747314
0.399889498181054 -0.787298047930722
0.801872414050556 -0.64810070407596
2.78046205814129 -0.605192389674978
2.78793423709485 -0.606307820262699
1.80647213235074 -0.621675928276048
-0.610126772889459 -0.782470574253672
1.57053960984599 0.737888127809566
3.642978322127 0.795540569486684
2.77650303208538 -0.586783252751892
0.241847065503248 0.631336189707597
-0.774602001277733 0.589288150580765
0.785016098868753 -0.629563517609511
0.800119448215587 -0.623684596668892
-0.601961673138216 -0.820687611686201
2.20286724200512 0.614214666240075
1.7807474209092 -0.610578188612908
-0.640555668081196 -0.79477934472474
1.4258122022914 -0.803471854222432
2.79634675089145 -0.592356705949101
1.23520149963166 0.626142266334878
0.602000310513541 0.820407609217498
-0.593149871562655 -0.834866694906575
0.609298857218151 0.790330575509879
1.78643330906608 -0.577022906051439
1.18914996609364 0.579981886042076
0.366393214058183 -0.779307840443572
-0.777325428076285 0.595441669590624
1.38261457597002 -0.791265928079983
0.229547270957893 0.597360602749794
0.403273487129018 -0.786351061099225
4.80502160642183 -0.65635762000369
1.75105778978123 -0.600052428973757
2.82765599176042 -0.587560495207578
-0.758247087030429 0.590997680064746
-0.618256073654592 -0.794573796963055
0.438355239167667 -0.819206512840638
2.80093146256183 -0.576299625669642
-0.755305731331192 0.612722905305924
-0.59932613107443 -0.834818279095188
0.221933130964432 0.628046611287669
-0.799752136108244 0.617995984153324
1.79897895361853 -0.640483408580224
2.83235828413207 -0.607269517707184
0.213482052382407 0.616902226042219
1.42532515411053 -0.799689357419087
-0.793317556716815 0.6384343819462
-0.802557887667143 0.610637635862361
0.177727001193088 0.610203336627826
0.594930989937595 0.767942604275822
1.21938781440792 0.592157964517919
0.234688099897051 0.646870673326642
2.20431284202696 0.570200798562068
3.58548363232777 0.779006031802439
0.613013661750485 0.799748183889712
0.621905025341829 0.799158911792098
-0.646159912769058 -0.802246317651921
0.774508711738459 -0.629603350347457
0.34472263732983 -0.771712030178826
0.788174643881626 -0.61572500666562
-0.618296099037599 -0.772862107599574
-0.599648794839947 -0.760421214709624
1.78192682642806 -0.583034453958191
1.36066084771681 -0.765658596158007
-0.810516147115634 0.638598519934393
0.570306376783456 0.78955442318974
1.60438413795666 0.783749755501322
2.75571820076604 -0.565760817283797
0.227586876315464 0.621485456993
-0.746655450623336 0.622058480587716
2.62743795200267 0.830984385955549
-0.767768609672158 0.60693909996752
0.218275068979841 0.590051610255668
1.80253802964059 -0.609528378380543
-0.647188076865732 -0.803718662490335
-0.59243394024321 -0.79975087710852
-0.800676517589481 0.552109683809029
2.39707104277839 -0.804135345200093
0.807840114738072 -0.656582891431912
0.215896007494584 0.598287685378091
-0.580248556214349 -0.79233797607964
-0.805446491967741 0.598215700156286
2.59531883813801 0.820685898668859
0.543547799233723 0.806248455237168
-0.638025262358633 -0.764975042884264
-0.617204680036818 -0.824701891416058
1.37998078363711 -0.77139129860289
1.60876030393856 0.798970179869505
-0.586972970480117 -0.77424727585483
1.64417425606774 0.827610488721315
0.787870163942761 -0.620754733438553
0.18406808230715 0.63948984503902
0.620014841512705 0.828776724347794
-0.585404263849453 -0.790940607920653
1.76395409276208 -0.601068402232052
0.431061062573057 -0.857225154837025
1.40011591641629 -0.78213318813512
0.409792593719832 -0.774399371745046
0.424068871483969 -0.800282063223533
2.82817173550629 -0.567745268796604
-0.607606774435478 -0.798134778016269
1.36074416849483 -0.791259732845755
0.192057337958463 0.597923120871998
1.79373267372026 -0.608469872674238
0.394111076118722 -0.750617580784002
1.82914476444974 -0.591792962877406
1.62814319935977 0.805876632359293
1.60428472558169 0.790773264680546
0.371098021708289 -0.79092160487571
0.618347593294679 0.818208362804105
2.78097106463979 -0.579194337046423
0.631528300163688 0.827895579190813
-0.793461873986631 0.627428040880341
1.56553446514736 0.765938735232712
1.41418460132778 -0.778306480414186
-0.83285362166794 0.6534860457519
0.62569782265602 0.789498201474298
2.42143544483863 -0.797168324548667
1.5876307679623 0.791627490544821
0.614489926682724 0.7840392129631
0.58196344079892 0.800014838968316
-0.797889011460608 0.622548137944535
1.77703783967099 -0.601431052200178
1.22279324731196 0.576676038284959
3.62455785635445 0.773287060199126
1.58080973428418 0.845339016938811
1.62130243600005 0.804097530977385
-0.624368964569983 -0.823778428879739
0.665235300648761 0.815771203164487
1.83391873898718 -0.66580171334783
1.79663096149978 -0.569233829032136
2.38568642938841 -0.796446396634636
0.57758447047714 0.79198387890213
2.79312028395567 -0.660723729700361
3.7788503871456 -0.638752297795992
0.179021590914421 0.584105451685704
0.379273685018824 -0.799666444086678
0.409471564286395 -0.779158496904752
2.81217540799453 -0.60313228299932
1.79745088759802 -0.601993026024563
1.41737749445374 -0.774398786999685
0.622758835338389 0.770885847174594
0.231823956559551 0.613303816947602
0.397079633473541 -0.787866322953789
0.375475423690965 -0.785026141974252
0.627768084689262 0.790810522111524
-0.625782148752083 -0.800636117119696
3.79773835530718 -0.620487559370141
0.793485541371093 -0.631796075253068
0.768875347804129 -0.607829618027115
0.612811708307486 0.781566735408192
0.565473783132881 0.817521249470045
2.59298856288287 0.796754590475477
1.58752387792253 0.770240784918077
1.79786242543826 -0.633221464264797
1.81933084298675 -0.573695292366378
0.205379948402568 0.595169943679773
2.20020392532861 0.606916270387257
-0.606229353574708 -0.767183746731179
-0.58086724014907 -0.805023689644969
1.61149430516504 0.836199208072432
1.77042567949509 -0.57140123208295
-0.779506164416841 0.651029251986167
-0.658135385685232 -0.775280012970884
0.777505135126263 -0.621097909086915
0.800920112672258 -0.577407454533368
0.794903360696492 -0.601753081763659
1.16410175597125 0.640985428171984
0.782250611438801 -0.584720883898191
1.59687015141827 0.80462712912142
1.14683840103136 0.620064294745478
0.782018681710733 -0.60033664940071
1.88947871786376 -0.601347885428787
1.18555447950866 0.615226584792611
-0.78044697655097 0.618216874268226
-0.800536015403773 0.629747910653829
1.59411085635562 0.785839735415421
1.62423892196272 0.82074801040749
0.802637624750473 -0.598199368583333
1.82257924659792 -0.604149882380221
1.76561426709733 -0.577781945529348
1.20910342474599 0.604739257303601
0.589407253019563 0.814098894914115
0.809075409755641 -0.628882363339904
5.80841547501945 -0.60918010807584
1.60721336636776 0.808786873200382
2.39306306114299 -0.794446700775706
5.77766366875874 -0.596629632817252
-0.665673362185034 -0.776362765794621
1.56597899349161 0.778813445623088
1.62272489387469 0.818695805504022
-0.800728854728734 0.614621961884664
1.5750050186101 0.797604867890297
-0.786001343432377 0.632267202542071
0.39956779956967 -0.765618260115422
-0.598442802214907 -0.826610121689831
0.212237025504582 0.559985490088962
1.79153703072532 -0.626059875608635
0.371444666161085 -0.798278564582223
0.217414544954957 0.615176171392997
0.229941995342914 0.603895524943742
1.60345927795776 0.770598785211137
2.82814551990549 -0.561240733024224
0.193069625802871 0.635270476306851
1.76553853132376 -0.621862603341431
1.39684869290828 -0.772292612573855
2.79779700966334 -0.626609864523338
1.57933183183634 0.789132197343202
4.60834796105474 0.784474580855954
1.58416079023511 0.805606152023517
0.807793358730505 -0.629391066164481
0.188670478679766 0.629008152403143
0.405442785386144 -0.809421365717847
-0.645105691579832 -0.801596175144404
3.60738341473356 0.785251986825783
0.628635121741408 0.773035643002885
1.77471017792718 -0.603783780085561
4.80936582276762 -0.613900708304
-0.591783471168497 -0.758533972805525
1.19615614283136 0.636219694039402
0.783633551139942 -0.593954125472633
1.59615096741484 0.814102121984345
0.618069851828655 0.783497767410156
2.4125888927995 -0.803908971945859
2.18755270663076 0.632413215594013
2.62563087251018 0.827357314141592
-0.580815670182813 -0.796416641481933
0.209239738144948 0.623104426702115
2.78888285654593 -0.672420480959223
0.18323027342562 0.632398974513361
-0.617874758567074 -0.743214715875974
0.202588323754977 0.581050745910369
1.59358008050996 0.771183792760986
1.58707307133983 0.781650547333422
2.20557329323077 0.634460049016584
0.825375210763467 -0.636934959796954
3.21668960259089 0.622714219714236
-0.60043533585403 -0.780050443505852
-0.831337217591636 0.586361581500455
1.19854123770348 0.622262000326233
-0.631377957307565 -0.77952843041183
2.77639213372595 -0.591484238209749
0.234838243337028 0.621596857202837
-0.831337901170441 0.628578170113991
1.83506953136567 -0.584939218439103
0.196777640399325 0.639089006596476
1.80826359171555 -0.622830256982072
0.579402706579391 0.817761338933374
-0.593770154513612 -0.792532484057716
2.61771582204697 0.789403306314394
1.77679667531774 -0.599914581072526
1.82763291607508 -0.607788987783272
-0.783108326411034 0.634659281092662
0.395874377632574 -0.824611928131368
0.609083818812891 0.800525191153098
0.196553418976192 0.582168449823204
1.21611159864539 0.590703396204209
0.771837176720147 -0.620549048679001
2.59700170288149 0.823994141088746
0.828270414325395 -0.621747957948443
1.20475847693535 0.636165379646008
-0.806809513641091 0.628216766411358
4.60035948288622 0.746642206840409
2.74865249070154 -0.560737142957543
-0.834317106046447 0.566811457690899
1.25168321891439 0.615198013844032
-0.618429110366131 -0.766878909750665
1.62112526334199 0.760307569465947
1.21686870700924 0.627195933116361
0.387889811323274 -0.781996688647099
1.76888574185008 -0.628721405091689
2.3584485083655 -0.78727045936588
1.59891286832801 0.795341436309759
0.757740286805375 -0.597101929245193
2.21066620791593 0.612941627223177
0.41555267710408 -0.80789294317744
0.761937238136476 -0.620053273431799
1.60197766970125 0.776392570820541
0.794069551299573 -0.629596780036182
-0.60991998998121 -0.771092437560536
1.79452599726451 -0.60990023291892
1.59939510643173 0.76288973641974
1.60284886476767 0.765037125947376
1.57340961565264 0.772173971329745
1.61233039305608 0.748787501618329
1.3957922283273 -0.784640564217342
0.626789990912426 0.779595249329265
1.61803562627494 0.782202646176509
-0.634505973876585 -0.789468060262697
2.60318128531661 0.771919276249119
1.40987297820644 -0.780513795790161
2.35898043180566 -0.779580863043845
0.232088845338284 0.602198401904813
0.190259661359741 0.599773187396478
0.608885435627649 0.789448095659198
1.16811439399576 0.605585326196839
-0.754040843372799 0.604582747281508
1.60865524519871 0.802873171795523
1.81471432440468 -0.618302735831702
3.80453188629724 -0.612557662155792
1.40090987293848 -0.809420935976659
0.414742202367092 -0.780257458260152
2.38061116718928 -0.782384968532825
0.409172972065301 -0.787640916654364
-0.808508990802391 0.610348395799653
0.801056659404156 -0.627921540241385
0.639717699470269 0.813231048631294
-0.59720116351554 -0.804986552714128
0.653815409187815 0.814520835801138
1.62298181213706 0.773140294171644
1.5956109981202 0.806134131490062
2.63226412300151 0.777818431785598
0.822308417776202 -0.590151365168555
1.62918115142606 0.792256541580553
-0.823402943320768 0.57603987657471
-0.604696359394998 -0.746421399899252
0.586357957872533 0.794064137237932
0.817020958255296 -0.634260871317942
3.79616444259451 -0.599041251478426
1.82204481409238 -0.589366253805585
0.358171077815657 -0.801963200854731
0.763484385411231 -0.57270422032808
0.619599619800597 0.838677444433217
0.197359345070304 0.606685574729476
-0.811116691330526 0.613941073011455
0.583012882333864 0.813279685788297
0.621292037803371 0.74617466075112
1.61004205503326 0.830648921879544
2.58705649848284 0.807655248105295
2.80408124198924 -0.625147493212287
2.59225576184484 0.814432592870619
0.562312864943611 0.798134280535173
0.606709476718643 0.801638862964261
-0.597323590792259 -0.789258689222285
2.79546447507215 -0.5891730572166
1.81208472700928 -0.599862566115263
1.38142929163932 -0.787019593152362
1.36394581440481 -0.747098845680691
0.838411974163661 -0.604040006791085
0.621520155475478 0.802394946276272
0.790331625485545 -0.618694234079965
0.184203057595784 0.603207408193363
4.60632800858441 0.764330561269932
0.797481984460608 -0.628463129364411
0.590584927801689 0.770639557853452
-0.808446004298555 0.618755821830833
2.60686675078204 0.770623089030432
0.827992107104479 -0.584295551174954
1.62848950099243 0.795534652136131
2.58867593034741 0.789386148651817
0.803436921636458 -0.631382628486019
1.77573914558655 -0.611004669706276
0.220397378374788 0.640736585446964
1.8073624820581 -0.614258049020994
0.367850384624211 -0.81682887169413
0.627304725567789 0.825241913786014
1.64542066899034 0.825483419478398
1.79791722715894 -0.578019806217248
-0.631129338616567 -0.73195458200134
0.390447790446869 -0.793573806512386
0.791358639577312 -0.611281601555969
0.38402910797567 -0.810555508327408
0.408187123320915 -0.786416705905887
-0.600996640080673 -0.810998266789184
1.60789279729504 0.84167754242955
-0.602710063919223 -0.771109151644121
1.36827554427224 -0.763176080926263
1.7624371440381 -0.608158757143016
2.62160033077493 0.792090718097805
1.6362681996704 0.805512651089804
1.4371353955952 -0.78379364514786
1.61246377143849 0.803005316606522
0.563819712072609 0.756513194907063
2.83797600909167 -0.623363021987491
0.805453015363246 -0.616376809156464
0.370631988239327 -0.786568654659944
-0.804328353236142 0.605771353205557
2.37472695924917 -0.756118940714867
1.36817055161456 -0.7825330844087
0.770875086009409 -0.590260343721271
-0.618328730330861 -0.773925897763758
1.21589790786846 0.627712124481536
0.347776963749473 -0.75600173610273
1.20780199688142 0.613207790556643
-0.594068239732059 -0.800085264779567
-0.790649232847515 0.643967628139105
1.42025534618618 -0.804746522868168
1.19769928099047 0.580149498120417
1.7805663280799 -0.62926235294222
0.799790125044678 -0.623959707995847
0.184423930313244 0.596247134209533
2.61034708140683 0.759885228578952
1.80353374767378 -0.582589247621188
1.60411194735172 0.812647322601168
2.79236168182559 -0.61771323193638
1.73077494298726 -0.581506224503887
3.60578253798558 0.755080551606511
1.76978380432434 -0.604028674191213
1.37583031551311 -0.802444996268742
0.387483902400567 -0.80960833725987
-0.633829993656883 -0.774318351805911
0.411336357908452 -0.78001552179634
0.743376882891896 -0.643402003067007
0.797376275502543 -0.603653087296411
-0.759457807136738 0.631295868341795
1.81861783175884 -0.62599817331327
0.376786897885094 -0.780760895182792
0.867979468523145 -0.627018662609514
0.170417443767897 0.597241356281835
0.202818027921399 0.631573347197285
0.638611032914841 0.772704569750627
0.6132798037225 0.774369968685786
2.61449517485462 0.819897552439162
0.809361629651289 -0.623448269885466
0.759797448316606 -0.608046010000495
1.82403595854452 -0.627569128326725
0.769179920490686 -0.5794528171297
2.40898745533881 -0.793753292219163
1.38961041660206 -0.759195407452792
2.19899072118282 0.613703794949878
0.232484660309614 0.604621971833125
0.616930316996677 0.822292456201943
-0.622862546069939 -0.791869917195258
1.78516854782328 -0.571385305670924
1.78260343981872 -0.618553224727046
0.588159386905148 0.754247796542198
0.633927747144618 0.795686187206448
2.79189678744303 -0.613837447770988
2.19541880953271 0.59665774429374
0.785084085151495 -0.588794948010779
-0.783009856699105 0.632085757514181
1.63135640221738 0.801817023094142
-0.811828130600661 0.615598385118647
1.80819401034978 -0.627117364222295
0.626267102428541 0.832650529811527
2.79969113696748 -0.608032105509675
0.374166943727009 -0.77132100703953
0.415234905149426 -0.78635752186628
4.60772726026906 0.778397792105798
3.17668941622923 0.600050527930705
0.23048042187732 0.612425062583477
0.59345473552863 0.803358817254845
2.79300661322872 -0.598920055895094
2.21176187779907 0.617686879933952
1.36870910519264 -0.753608339024576
-0.776209303963836 0.627596184218443
3.81564932241237 -0.620238940998319
-0.614980386951461 -0.824986664373189
0.799495972480835 -0.587342280135317
1.81174021072946 -0.596944637214462
0.623799239482642 0.780550466501317
-0.797671211979646 0.613398654863734
1.6417046293193 0.846781056479943
0.24650869739491 0.588138151416252
0.609020907287514 0.742457129388993
1.66546428409493 0.779162964710262
0.791965198494788 -0.675617717237616
-0.769001084642139 0.616711661771731
0.622307352101175 0.847965754856984
1.40817039477821 -0.794499211953096
2.20926977618153 0.617708388798846
-0.624440784625953 -0.799035421956006
1.38512197751468 -0.781883410021879
0.792931658523442 -0.598775182556027
2.78620814683996 -0.623404266838553
2.76826590125038 -0.590824842839493
0.441168057032293 -0.764403028352779
1.81436856867975 -0.5945141889126
-0.578950405844294 -0.82389731598073
1.2105568796578 0.598941466383389
-0.578629804997997 -0.757843791998418
0.179995398054868 0.579344373776059
0.387106974970427 -0.749757885583757
1.58416437858283 0.80249753786699
0.741534433238955 -0.604186105381725
1.58100701934048 0.823148991547201
1.5981426326857 0.77249236178135
1.39767663221519 -0.763160665337995
0.380839436586738 -0.811848691592416
-0.580667640679221 -0.768577994017121
0.591388226519621 0.75432243840048
0.604516690460162 0.792712686184192
0.18383487356112 0.60534982579518
-0.59930784211077 -0.787982074092509
3.82112256126558 -0.581910767437735
0.379470271736157 -0.76411353154508
0.368102787990483 -0.804181186616643
1.16706257666064 0.569898484837465
0.802103063427498 -0.601038789178586
0.437510508297656 -0.80706885187728
-0.595833791535096 -0.80420530890163
1.78653741206728 -0.612580983881894
1.60683861963369 0.816807699628123
1.78858311069023 -0.582368262416646
0.624598104946121 0.827307142130856
1.40110648376926 -0.764086282100425
2.61641653799179 0.775346457259288
2.58967969590141 0.795561354662869
0.767867881613999 -0.624674419635099
0.574057713563775 0.761452973614136
1.19169081435086 0.606180239306692
0.55231714181785 0.793632591442917
0.420871169951572 -0.785296087399344
0.792808072248532 -0.568269791751488
0.607617703538509 0.771531268008763
0.16358316024674 0.593312434346095
0.785617319099559 -0.586445512626988
1.79742154910851 -0.584635346747953
2.57037358249658 0.821063427467652
0.223477864157734 0.599711530408313
0.773187324957259 -0.616752823967548
-0.779328706986026 0.581299604565877
0.215169320647444 0.593871250046731
1.78211019549101 -0.637186542586806
1.36158100291775 -0.792640432120412
2.73980461062 -0.612195453560578
0.407375168916364 -0.800091213563921
-0.604906368075793 -0.802775841039646
-0.610818026702603 -0.821348500164275
0.593667595840616 0.783184392283126
1.56839495623435 0.792375970337149
-0.616134615291416 -0.789674908294604
1.78481798644793 -0.598472104114235
0.417277864204971 -0.814150361913471
1.59777441608334 0.817949191870124
-0.587699373378668 -0.785454718854107
1.79253919240659 -0.609009232956719
2.83329611018759 -0.58390097192154
0.640512289422079 0.808916544641843
-0.620892796241209 -0.785195480523268
4.80163427998102 -0.588964192198088
1.18436240533231 0.632997408708265
2.17481726412339 0.597129790453252
0.605818647749708 0.800782056005806
2.61433687254511 0.771860454531416
0.793804751165645 -0.611309046507577
0.401991129343855 -0.783607352416077
0.173931336157616 0.584921406234872
0.579254207368285 0.765292929129741
};
\end{axis}

\end{tikzpicture}


==> figures/environment_SINR_dB_dqn.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step $t$},
xmajorgrids,
xmin=0.25, xmax=16.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SINR [dB]},
ymajorgrids,
ymin=-3.5, ymax=15,
ytick style={color=black}
]
\addplot [line width=2, black]
table {%
1 0
2 3
3 4
4 5
5 4
6 3
7 0
8 3
9 0
10 3
11 6
12 9
13 10
14 9
15 10
16 13
};

\addplot [line width=1, dash pattern=on 8pt off 4pt, gray]
table {%
0 12
17 12
};
\end{axis}

\end{tikzpicture}


==> figures/environment_SINR_dB_tabular.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step $t$},
xmajorgrids,
xmin=0.25, xmax=16.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SINR [dB]},
ymajorgrids,
ymin=-3.5, ymax=15,
ytick style={color=black}
]
\addplot [line width=2, black]
table {%
1 0
2 3
3 4
4 3
5 0
6 -3
7 0
8 1
9 4
10 1
11 4
12 5
13 6
14 7
15 10
16 13
};

\addplot [line width=1, dash pattern=on 8pt off 4pt, gray]
table {%
0 12
17 12
};
\end{axis}

\end{tikzpicture}


==> figures/history_keras_CNN_equalization_learning.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=-4.75, xmax=90,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymajorgrids,
ymin=-0.00657773418355632, ymax=0.13813732938309,
yminorgrids,
scale=0.9,
ytick style={color=black},
yticklabels={$0$, $0.05$, $0.1$, $0.15$},
%yticklabels={\ensuremath{-}0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200},
legend cell align={left},
legend style={at={(.94,0.96)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=.8}},
]
\addplot [line width=1.75, red]
table {%
0 0.131559371948242
1 0.0103642651811242
2 0.00473615806549788
3 0.000346826069289818
4 0.00801152735948563
5 0.0106243127956986
6 0.00129236828070134
7 0.000862309825606644
8 0.000115886665298603
9 0.000110175438749138
10 1.49676952787559e-05
11 5.43674468644895e-05
12 9.50727189774625e-06
13 0.000613795185927302
14 0.00319079007022083
15 0.00470801116898656
16 0.000182461299118586
17 0.00103749369736761
18 0.00445706024765968
19 0.0185614340007305
20 0.00707923760637641
21 0.00117396365385503
22 0.000415046524722129
23 0.000341429637046531
24 0.000175237990333699
25 2.80440781352809e-05
26 1.47311766340863e-05
27 4.90232159791049e-05
28 0.00040633010212332
29 0.00125422200653702
30 0.000865281093865633
31 0.000725402496755123
32 0.00163883715867996
33 3.68464970961213e-05
34 0.0123683242127299
35 0.000142759308801033
36 2.71356129815103e-05
37 5.56194800083176e-06
38 3.37710880558006e-05
39 2.13511202673544e-06
40 5.09422443428775e-06
41 0.000572202901821584
42 2.73167697741883e-05
43 0.000221997615881264
44 0.00046751502668485
45 0.00183648557867855
46 8.42111185193062e-05
47 0.000217776789213531
48 0.000879252038430423
49 0.00198941538110375
50 0.000126078928587958
51 0.000259086868027225
52 0.00102926336694509
53 3.22402120218612e-05
54 0.00162720039952546
55 5.79052320972551e-05
56 6.17217447143048e-05
57 0.000262055487837642
58 2.22909075091593e-05
59 0.000129602150991559
60 0.000580900406930596
61 0.000198950117919594
62 1.52091661220766e-05
63 6.80253142490983e-05
64 0.000382940255803987
65 0.0113222328945994
66 0.000150488674989901
67 0.000126001294120215
68 2.39785586018115e-05
69 0.000218627290450968
70 0.000831175420898944
71 3.15833422064316e-05
72 7.59497052058578e-05
73 2.31437006732449e-05
74 8.22972651803866e-06
75 0.00597420195117593
76 0.00876775570213795
77 0.000135979309561662
78 0.00235034245997667
79 6.28254383627791e-06
80 2.92544409603579e-05
81 0.00120731547940522
82 0.000393192283809185
83 3.42583261954132e-05
84 2.23251291231463e-07
85 0.00017857042257674
86 4.8409958708362e-07
87 0.00624543614685535
88 0.000798192748334259
89 0.00456478074193001
90 0.00308038224466145
91 9.77250238065608e-05
92 2.56614839599933e-05
93 5.39393513463438e-05
94 0.000192244071513414
95 0.000194127482245676
};
\addlegendentry{Validation loss}
\addplot [line width=1.75, blue]
table {%
0 0.0248571932315826
1 0.00488382810726762
2 0.00660106725990772
3 0.00449458276852965
4 0.00185177195817232
5 0.00925357080996037
6 0.00414204923436046
7 0.00624064402654767
8 0.00281039322726429
9 0.00271045067347586
10 0.000356456643203273
11 0.000321258761687204
12 0.000320641207508743
13 0.000276801263680682
14 0.0063744829967618
15 0.00930777564644814
16 0.00273123593069613
17 0.00265928567387164
18 0.000825589057058096
19 0.0191736873239279
20 0.00481484876945615
21 0.00540979718789458
22 0.00128893589135259
23 0.000876725709531456
24 0.000688796339090914
25 0.000350923946825787
26 0.000307902315398678
27 0.000973700720351189
28 0.000434447400039062
29 0.00176436745095998
30 0.00373746710829437
31 0.00486696511507034
32 0.00400182791054249
33 0.00151557277422398
34 0.000668452063109726
35 0.00319376401603222
36 0.00056422280613333
37 0.000420698634115979
38 0.000478434056276456
39 0.00035051119630225
40 0.000344895233865827
41 0.000992657849565148
42 0.000392399320844561
43 0.000354892428731546
44 0.00219113240018487
45 0.00264979340136051
46 0.00253677531145513
47 0.000565644877497107
48 0.00391788501292467
49 0.00249787792563438
50 0.00179491052404046
51 0.00122920039575547
52 0.0034234409686178
53 0.00248655350878835
54 0.00257475394755602
55 0.000690672546625137
56 0.00215888046659529
57 0.00183474633377045
58 0.00160804984625429
59 0.00120901071932167
60 0.00708889169618487
61 0.000867067195940763
62 0.000572399643715471
63 0.000381392484996468
64 0.00511619867756963
65 0.00734839355573058
66 0.00490128388628364
67 0.000827427254989743
68 0.000853782752528787
69 0.00124321796465665
70 0.00401601288467646
71 0.00387142226099968
72 0.00344615266658366
73 0.0010510120773688
74 0.000299720501061529
75 0.00172364385798573
76 0.0066316588781774
77 0.00346369645558298
78 0.00348321185447276
79 0.00150844873860478
80 0.000463793083326891
81 0.00347529607824981
82 0.00372046953998506
83 0.000529072945937514
84 0.000447965547209606
85 0.000396029936382547
86 0.000320859951898456
87 0.00224202638491988
88 0.00948767457157373
89 0.004039007704705
90 0.00939210597425699
91 0.00749642727896571
92 0.00103157933335751
93 0.000418502080719918
94 0.000509979785420001
95 0.000352284056134522
};
\addlegendentry{Loss}
\end{axis}

\end{tikzpicture}


==> figures/history_keras_autoencoder_compression_0.25.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, nodes={scale=.8}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=200, %8.95,
xminorgrids,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymajorgrids,
scale=0.9,
ymin=0, ymax=0.007,
yminorgrids,
ytick style={color=black},
%ytick={-0.002,0,0.002,0.004,0.006,0.008},
]
\addplot [line width=1.75, red]
table {%
1 0.00638733571395278
0 0.00638978509232402
2 0.00638506561517715
3 0.00638292031362653
4 0.00638091657310724
5 0.00637896312400699
6 0.00637704227119684
7 0.00637517962604761
8 0.00637330953031778
9 0.00637144222855568
10 0.00636955350637436
11 0.00636766664683819
12 0.00636574253439903
13 0.0063637369312346
14 0.00636164844036102
15 0.00635944167152047
16 0.00635713106021285
17 0.00635472033172846
18 0.00635221973061562
19 0.00634953798726201
20 0.00634668534621596
21 0.00634362455457449
22 0.0063403220847249
23 0.00633675185963511
24 0.00633288314566016
25 0.00632867310196161
26 0.00632407981902361
27 0.00631907815113664
28 0.00631361128762364
29 0.00630762102082372
30 0.00630106357857585
31 0.00629388308152556
32 0.00628600968047976
33 0.00627736933529377
34 0.00626788940280676
35 0.00625750701874495
36 0.00624615140259266
37 0.00623371219262481
38 0.00622011907398701
39 0.00620531942695379
40 0.00618924992159009
41 0.00617183418944478
42 0.00615300098434091
43 0.00613270094618201
44 0.00611085537821054
45 0.00608744006603956
46 0.00606243731454015
47 0.00603586109355092
48 0.00600766856223345
49 0.00597788626328111
50 0.00594654306769371
51 0.00591369811445475
52 0.00587941845878959
53 0.00584376789629459
54 0.00580686656758189
55 0.00576863717287779
56 0.00572923058643937
57 0.00568865472450852
58 0.00564688071608543
59 0.00560388341546059
60 0.00555962510406971
61 0.00551406433805823
62 0.00546717178076506
63 0.00541894510388374
64 0.00536941038444638
65 0.00531862350180745
66 0.00526665756478906
67 0.00521361455321312
68 0.0051595619879663
69 0.00510454922914505
70 0.00504860933870077
71 0.00499176094308496
72 0.00493402173742652
73 0.00487541221082211
74 0.00481596915051341
75 0.00475574703887105
76 0.00469481572508812
77 0.00463325204327703
78 0.00457113375887275
79 0.00450852606445551
80 0.00444548623636365
81 0.00438205106183887
82 0.00431824894621968
83 0.00425410876050591
84 0.00418966170400381
85 0.00412495387718081
86 0.00406003929674625
87 0.00399498082697392
88 0.00392983946949244
89 0.00386467040516436
90 0.00379952089861035
91 0.00373442890122533
92 0.00366942957043648
93 0.00360455689951777
94 0.00353984790854156
95 0.00347534217871726
96 0.00341108022257686
97 0.00334710208699107
98 0.0032834461890161
99 0.00322014442645013
100 0.00315722823143005
101 0.00309472647495568
102 0.00303266663104296
103 0.00297107943333685
104 0.00290999328717589
105 0.00284943636506796
106 0.00278943544253707
107 0.0027300154324621
108 0.00267119845375419
109 0.0026130061596632
110 0.00255547277629375
111 0.00249858340248466
112 0.00244239019230008
113 0.00238689943216741
114 0.00233212765306234
115 0.002278090454638
116 0.00222480203956366
117 0.00217227428220212
118 0.00212051812559366
119 0.00206954288296402
120 0.00201935810036957
121 0.00196997122839093
122 0.00192139041610062
123 0.00187362241558731
124 0.00182667269837111
125 0.0017805447569117
126 0.0017352404538542
127 0.0016907611861825
128 0.00164710788521916
129 0.00160428136587143
130 0.00156228104606271
131 0.00152110552880913
132 0.00148075097240508
133 0.00144121388439089
134 0.00140248995739967
135 0.0013645754661411
136 0.00132746493909508
137 0.00129115267191082
138 0.00125563202891499
139 0.0012208956759423
140 0.00118693674448878
141 0.00115374766755849
142 0.00112132076174021
143 0.00108964741230011
144 0.0010587191209197
145 0.00102852680720389
146 0.000999062089249492
147 0.000970315712038428
148 0.000942278711590916
149 0.000914941250812262
150 0.00088829395826906
151 0.000862327113281935
152 0.00083703052951023
153 0.000812394311651587
154 0.000788408156950027
155 0.000765061529818922
156 0.000742343894671649
157 0.000720244424883276
158 0.000698751886375248
159 0.000677855510730296
160 0.000657543772831559
161 0.000637805438600481
162 0.000618628866504878
163 0.000600002880673856
164 0.000581915839575231
165 0.000564356334507465
166 0.000547312840353698
167 0.000530773831997067
168 0.000514728017151356
169 0.000499163987115026
170 0.000484070478705689
171 0.000469436054117978
172 0.000455249712103978
173 0.000441500247688964
174 0.000428176776040345
175 0.000415268295910209
176 0.000402764038881287
177 0.00039065329474397
178 0.000378925615223125
179 0.000367570610251278
180 0.000356577918864787
181 0.000345937442034483
182 0.000335639313561842
183 0.00032567442394793
184 0.000316031248075888
185 0.000306702277157456
186 0.00029767764499411
187 0.000288948300294578
188 0.000280505424598232
189 0.000272340374067426
190 0.000264444737695158
191 0.000256810191785917
192 0.000249428674578667
193 0.000242292269831523
194 0.000235393337788992
195 0.000228724253247492
196 0.000222277696593665
197 0.000216046450077556
198 0.000210023601539433
199 0.000204202282475308
};
\addlegendentry{Validation loss}
\addplot [thick, blue]
table {%
0 0.00639251852408051
1 0.00638978509232402
2 0.00638733571395278
3 0.00638506561517715
4 0.00638292031362653
5 0.00638091657310724
6 0.00637896312400699
7 0.00637704227119684
8 0.00637517962604761
9 0.00637330953031778
10 0.00637144222855568
11 0.00636955350637436
12 0.00636766664683819
13 0.00636574253439903
14 0.0063637369312346
15 0.00636164844036102
16 0.00635944167152047
17 0.00635713106021285
18 0.00635472033172846
19 0.00635221973061562
20 0.00634953798726201
21 0.00634668534621596
22 0.00634362455457449
23 0.0063403220847249
24 0.00633675185963511
25 0.00633288314566016
26 0.00632867310196161
27 0.00632407981902361
28 0.00631907815113664
29 0.00631361128762364
30 0.00630762102082372
31 0.00630106357857585
32 0.00629388308152556
33 0.00628600968047976
34 0.00627736933529377
35 0.00626788940280676
36 0.00625750701874495
37 0.00624615140259266
38 0.00623371219262481
39 0.00622011907398701
40 0.00620531942695379
41 0.00618924992159009
42 0.00617183418944478
43 0.00615300098434091
44 0.00613270094618201
45 0.00611085537821054
46 0.00608744006603956
47 0.00606243731454015
48 0.00603586109355092
49 0.00600766856223345
50 0.00597788626328111
51 0.00594654306769371
52 0.00591369811445475
53 0.00587941845878959
54 0.00584376789629459
55 0.00580686656758189
56 0.00576863717287779
57 0.00572923058643937
58 0.00568865472450852
59 0.00564688071608543
60 0.00560388341546059
61 0.00555962510406971
62 0.00551406433805823
63 0.00546717178076506
64 0.00541894510388374
65 0.00536941038444638
66 0.00531862350180745
67 0.00526665756478906
68 0.00521361455321312
69 0.0051595619879663
70 0.00510454922914505
71 0.00504860933870077
72 0.00499176094308496
73 0.00493402173742652
74 0.00487541221082211
75 0.00481596915051341
76 0.00475574703887105
77 0.00469481572508812
78 0.00463325204327703
79 0.00457113375887275
80 0.00450852606445551
81 0.00444548623636365
82 0.00438205106183887
83 0.00431824894621968
84 0.00425410876050591
85 0.00418966170400381
86 0.00412495387718081
87 0.00406003929674625
88 0.00399498082697392
89 0.00392983946949244
90 0.00386467040516436
91 0.00379952089861035
92 0.00373442890122533
93 0.00366942957043648
94 0.00360455689951777
95 0.00353984790854156
96 0.00347534217871726
97 0.00341108022257686
98 0.00334710208699107
99 0.0032834461890161
100 0.00322014442645013
101 0.00315722823143005
102 0.00309472647495568
103 0.00303266663104296
104 0.00297107943333685
105 0.00290999328717589
106 0.00284943636506796
107 0.00278943544253707
108 0.0027300154324621
109 0.00267119845375419
110 0.0026130061596632
111 0.00255547277629375
112 0.00249858340248466
113 0.00244239019230008
114 0.00238689943216741
115 0.00233212765306234
116 0.002278090454638
117 0.00222480203956366
118 0.00217227428220212
119 0.00212051812559366
120 0.00206954288296402
121 0.00201935810036957
122 0.00196997122839093
123 0.00192139041610062
124 0.00187362241558731
125 0.00182667269837111
126 0.0017805447569117
127 0.0017352404538542
128 0.0016907611861825
129 0.00164710788521916
130 0.00160428136587143
131 0.00156228104606271
132 0.00152110552880913
133 0.00148075097240508
134 0.00144121388439089
135 0.00140248995739967
136 0.0013645754661411
137 0.00132746493909508
138 0.00129115267191082
139 0.00125563202891499
140 0.0012208956759423
141 0.00118693674448878
142 0.00115374766755849
143 0.00112132076174021
144 0.00108964741230011
145 0.0010587191209197
146 0.00102852680720389
147 0.000999062089249492
148 0.000970315712038428
149 0.000942278711590916
150 0.000914941250812262
151 0.00088829395826906
152 0.000862327113281935
153 0.00083703052951023
154 0.000812394311651587
155 0.000788408156950027
156 0.000765061529818922
157 0.000742343894671649
158 0.000720244424883276
159 0.000698751886375248
160 0.000677855510730296
161 0.000657543772831559
162 0.000637805438600481
163 0.000618628866504878
164 0.000600002880673856
165 0.000581915839575231
166 0.000564356334507465
167 0.000547312840353698
168 0.000530773831997067
169 0.000514728017151356
170 0.000499163987115026
171 0.000484070478705689
172 0.000469436054117978
173 0.000455249712103978
174 0.000441500247688964
175 0.000428176776040345
176 0.000415268295910209
177 0.000402764038881287
178 0.00039065329474397
179 0.000378925615223125
180 0.000367570610251278
181 0.000356577918864787
182 0.000345937442034483
183 0.000335639313561842
184 0.00032567442394793
185 0.000316031248075888
186 0.000306702277157456
187 0.00029767764499411
188 0.000288948300294578
189 0.000280505424598232
190 0.000272340374067426
191 0.000264444737695158
192 0.000256810191785917
193 0.000249428674578667
194 0.000242292269831523
195 0.000235393337788992
196 0.000228724253247492
197 0.000222277696593665
198 0.000216046450077556
199 0.000210023601539433
};
\addlegendentry{Loss}
\end{axis}

\end{tikzpicture}


==> figures/history_keras_lstm.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, nodes={scale=.8}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=50,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymajorgrids,
scale=0.9,
ymin=1.48684486150742, ymax=2.1117729306221,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1.75, red]
table {%
0 1.82190132141113
1 1.72662389278412
2 1.65988218784332
3 1.63471472263336
4 1.62005019187927
5 1.60897815227509
6 1.60590887069702
7 1.61250925064087
8 1.61659741401672
9 1.61570310592651
10 1.61467361450195
11 1.61078667640686
12 1.60619056224823
13 1.60560321807861
14 1.60685777664185
15 1.60969495773315
16 1.61388647556305
17 1.61912250518799
18 1.62237763404846
19 1.62257134914398
20 1.62124121189117
21 1.62051796913147
22 1.61946523189545
23 1.61748397350311
24 1.61579382419586
25 1.61495387554169
26 1.61641824245453
27 1.61968994140625
28 1.62230372428894
29 1.62016916275024
30 1.61595892906189
31 1.61263024806976
32 1.61189877986908
33 1.61161196231842
34 1.61322057247162
35 1.61403012275696
36 1.61163735389709
37 1.60965394973755
38 1.61141800880432
39 1.61365818977356
40 1.61550915241241
41 1.61392784118652
42 1.61079466342926
43 1.61030733585358
44 1.60826146602631
45 1.60637533664703
46 1.60455012321472
47 1.60610592365265
48 1.61041831970215
49 1.61495995521545
};
\addlegendentry{Validation loss}
\addplot [line width=1.75, blue]
table {%
0 2.08336710929871
1 1.95774900913239
2 1.80362546443939
3 1.72501003742218
4 1.69896984100342
5 1.65659701824188
6 1.61825346946716
7 1.6139007806778
8 1.61577117443085
9 1.58999049663544
10 1.58822858333588
11 1.59079432487488
12 1.58639359474182
13 1.57251179218292
14 1.58418393135071
15 1.58217835426331
16 1.58212065696716
17 1.57701992988586
18 1.5767126083374
19 1.57042694091797
20 1.54971587657928
21 1.56009364128113
22 1.56184387207031
23 1.55634760856628
24 1.56857264041901
25 1.55338847637177
26 1.55976271629333
27 1.54168581962585
28 1.5621532201767
29 1.54475688934326
30 1.56283390522003
31 1.55256974697113
32 1.54428434371948
33 1.55606389045715
34 1.55265355110168
35 1.55148553848267
36 1.54597961902618
37 1.52553009986877
38 1.52632319927216
39 1.54406177997589
40 1.53077256679535
41 1.5314918756485
42 1.55224621295929
43 1.51525068283081
44 1.54460799694061
45 1.53807842731476
46 1.56412887573242
47 1.53632342815399
48 1.52937936782837
49 1.52474367618561
};
\addlegendentry{Loss}
\end{axis}

\end{tikzpicture}


==> figures/overall.tikz <==
\begin{tikzpicture}[style=thick, node distance=3cm, scale=3, >=latex]

    \node [coordinate, name=input] {};
    \node [rectangle, draw, right of=input, line width=0.75mm, node distance=1.5cm,%fill=white!85!black, node distance=2.5cm,
            text width=3em, text centered, minimum height=2em] (precoder) {$\mathbf{F}$};
    
    \node [rectangle, draw, right of=precoder, minimum width=6em, node distance=2.5cm,%fill=white!85!black, node distance=2.5cm,
            text width=4em, text centered, minimum height=2em] (channel) {Channel Effect};
    \draw [draw,->] (input) -- node[left, xshift=-0.75em] {$\mathbf{x}$} (precoder);
    \draw [draw,->] (precoder) -- node {} (channel);

    \node [rectangle, draw, below of=channel, node distance=1.5cm, line width=0.75mm, text width=5em, text centered, minimum height=2em] (estimator) {Estimation}; 
    \node [coordinate, left=of estimator.165, xshift=4.5em] (pilot_in) {};
    \draw [draw,->] (pilot_in) -- node [left, xshift=-1.9em] {$\mathbf{X}_\mathbf{p}$} (estimator.165);
    \node [coordinate, left=of estimator.195, xshift=4.5em] (pilot_out) {};
    \draw [draw,->] (pilot_out) -- node [left, xshift=-1.9em] {$\mathbf{Y}_\mathbf{p}$} (estimator.195);

    \draw [draw,->] (channel) -- node {} (estimator);

    \node [circle, draw, right of=channel, node distance=2.5cm,
    text width=1em, text centered, minimum height=1em] (adder) {$+$};
    \draw [draw,->] (channel) -- node {} (adder);

    \node [circle, draw, right of=adder, node distance=1.5cm, line width=0.75mm,
        text width=1em, text centered, minimum height=1em] (adder2) {$+$};
    \draw [draw,->] (adder) -- node {} (adder2);

    \node [coordinate, above of=adder, node distance=2cm, name=noiseinput] {};
    \draw [draw,->] (noiseinput) -- node[above, yshift=2.3em] {$\mathbf{n}$} (adder);

    \node [rectangle, draw, line width=0.75mm, right of=adder2, node distance=2cm, % fill=white!85!black,
        text width=2.5em, text centered, minimum height=2em] (quantizer) {$Q_b(\cdot)$};
    
    \draw [draw,->] (adder2) -- node[above] {$\mathbf{y}$} (quantizer);

    \node [coordinate, above of=adder2, node distance=2cm, name=interf] {};
    \node at (interf) [above] {$\mathbf{i}$}; 
    
    \tikzstyle{myswitch}=[closing switch,line width=0.3] %-{Latex[length=3]}
    \draw (interf) to[myswitch] node[right, yshift=1.5em, xshift=0.45em] {$p_\text{interference}$} (adder2) {};
         
    \node [rectangle, draw, line width=0.75mm, right of=quantizer, node distance=3cm, % fill=white!85!black,
        text width=2.5em, text centered, minimum height=2em] (combiner) {$\mathbf{G}$};
    
    \draw [draw,->] (quantizer) -- node[above] {$\mathbf{y}_b$} (combiner);

    \node [rectangle, draw, right of=combiner, 
        text width=2.5em, text centered, minimum height=2em] (equalizer) {$\mathbf{W}$};

    \draw [draw,->] (combiner) -- node[above] {$\mathbf{\tilde y}$} (equalizer);
    
    \node [rectangle, draw, right of=equalizer, node distance=6cm,
        text width=5em, text centered, minimum height=2em] (detection) {Symbol\\Detection};

    \draw [draw,->] (equalizer) -- node[above] {$\mathbf{z}\coloneqq\mathbf{W}\mathbf{\tilde y}  = \mathbf{\hat x} + \mathbf{\tilde v}$} (detection);
    
    \node [coordinate, right of=detection, name=output] {};
    \draw [draw,->] (detection) -- node[above] {$\mathbf{\hat x}$} (output);

    % Connector
    \draw [->] (estimator.0) -- ++ (0,0) -| node[above, pos=0.27] {$\mathbf{\hat H}$} (equalizer);
    
%     % Fill circles (nodes)
%     \node [coordinate, fill, circle, inner sep=1pt, right of=input, xshift=-3.65em] (input2) {};
%     \node [coordinate, fill, circle, inner sep=1pt, right of=quantizer, xshift=-4.85em] (pilot_output) {};
    
    
\end{tikzpicture}%



==> figures/pdf_empirical_sinr.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$X$},
xmajorgrids,
xmin=25, xmax=29,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_X(x)$},
ymajorgrids,
ymin=0, ymax=0.44,
ytick style={color=black},
ytick={0, 0.1, ..., 0.5},
% yticklabels={\ensuremath{-}0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200},
legend cell align={left},
legend style={at={(.82,0.72)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=.8}},
]
\addplot [line width=1.75, blue]
table {%
24.6214829057238 0.00333333333333332
25.0230982789307 0.0166666666666668
25.4247136521375 0.0266666666666666
25.8263290253444 0.0699999999999998
26.2279443985513 0.130000000000001
26.6295597717581 0.13
27.031175144965 0.13
27.4327905181719 0.183333333333334
27.8344058913787 0.15
28.2360212645856 0.0799999999999998
28.6376366377925 0.0533333333333332
29.0392520109993 0.0266666666666668
};
\addlegendentry{SINR at the receiver (empirical)}

\addplot [line width=1.75, red]
table {%
21.8101752932757 6.47106308136862e-20
21.8198237106501 8.82773135646878e-20
21.8294721280244 1.20276689552933e-19
21.8391205453987 1.63671366050299e-19
21.8487689627731 2.22445093632827e-19
21.8584173801474 3.01947778116063e-19
21.8680657975218 4.09354650247034e-19
21.8777142148961 5.54276545432252e-19
21.8873626322704 7.495699333501e-19
21.8970110496448 1.01241063203691e-18
21.9066594670191 1.36571512760963e-18
21.9163078843935 1.84001950105974e-18
21.9259563017678 2.47595994659639e-18
21.9356047191421 3.32754308287873e-18
21.9452531365165 4.46645170823202e-18
21.9549015538908 5.98770618622015e-18
21.9645499712651 8.01709821033933e-18
21.9741983886395 1.07209386148083e-17
21.9838468060138 1.43188222650292e-17
21.9934952233882 1.91003212086733e-17
22.0031436407625 2.54467853681263e-17
22.0127920581368 3.38597748720643e-17
22.0224404755112 4.49980909643808e-17
22.0320888928855 5.97259403263345e-17
22.0417373102599 7.91754948524675e-17
22.0513857276342 1.04828038754622e-16
22.0610341450085 1.38619082044131e-16
22.0706825623829 1.83074332949067e-16
22.0803309797572 2.41485348514624e-16
22.0899793971316 3.1813613168026e-16
22.0996278145059 4.18595051530074e-16
22.1092762318802 5.50090402828824e-16
22.1189246492546 7.2199290611931e-16
22.1285730666289 9.46434748750927e-16
22.1382214840033 1.23910271463692e-15
22.1478699013776 1.62025296260034e-15
22.1575183187519 2.11600760726573e-15
22.1671667361263 2.76000907459771e-15
22.1768151535006 3.59552804172581e-15
22.1864635708749 4.67814561124644e-15
22.1961119882493 6.07916142831663e-15
22.2057604056236 7.8899182216299e-15
22.215408822998 1.02272815791916e-14
22.2250572403723 1.32405739201513e-14
22.2347056577466 1.71203363708561e-14
22.244354075121 2.21093849958833e-14
22.2540024924953 2.85167427278327e-14
22.2636509098697 3.67351704529135e-14
22.273299327244 4.72631962185406e-14
22.2829477446183 6.07327579440987e-14
22.2925961619927 7.79438414530055e-14
22.302244579367 9.99078231503162e-14
22.3118929967414 1.27901628608199e-13
22.3215414141157 1.63535310828314e-13
22.33118983149 2.0883625447484e-13
22.3408382488644 2.6635394831648e-13
22.3504866662387 3.39290165587604e-13
22.3601350836131 4.31660484670516e-13
22.3697835009874 5.48494410735922e-13
22.3794319183617 6.96082970913335e-13
22.3890803357361 8.8228460861546e-13
22.3987287531104 1.11690256513407e-12
22.4083771704847 1.41214978969898e-12
22.4180255878591 1.78322085905399e-12
22.4276740052334 2.24899452804945e-12
22.4373224226078 2.83289550818666e-12
22.4469708399821 3.56395003985291e-12
22.4566192573564 4.47807697244871e-12
22.4662676747308 5.61966461339795e-12
22.4759160921051 7.04349380830394e-12
22.4855645094795 8.8170798697169e-12
22.4952129268538 1.10235204304505e-11
22.5048613442281 1.37649534658055e-11
22.5145097616025 1.71667500798118e-11
22.5241581789768 2.13825907313334e-11
22.5338065963512 2.66006020198836e-11
22.5434550137255 3.30507646891201e-11
22.5531034310998 4.10138429799159e-11
22.5627518484742 5.08321318410953e-11
22.5724002658485 6.2922372892627e-11
22.5820486832229 7.77912536996258e-11
22.5916971005972 9.60539793009314e-11
22.6013455179715 1.18456491687024e-10
22.6109939353459 1.45902013903562e-10
22.6206423527202 1.79482712780679e-10
22.6302907700946 2.20517410337721e-10
22.6399391874689 2.70596431371212e-10
22.6495876048432 3.31634856613616e-10
22.6592360222176 4.05935660523675e-10
22.6688844395919 4.96264453999729e-10
22.6785328569662 6.05937829283229e-10
22.6881812743406 7.38927621685927e-10
22.6978296917149 8.99983765665737e-10
22.7074781090893 1.09477883685165e-09
22.7171265264636 1.33007784308547e-09
22.7267749438379 1.61393736320544e-09
22.7364233612123 1.95593873953927e-09
22.7460717785866 2.36746071693036e-09
22.755720195961 2.86199769627083e-09
22.7653686133353 3.45553064326714e-09
22.7750170307096 4.16695867351284e-09
22.784665448084 5.01860043347836e-09
22.7943138654583 6.03677562499315e-09
22.8039622828327 7.2524783899942e-09
22.813610700207 8.70215579502475e-09
22.8232591175813 1.04286063440187e-08
22.8329075349557 1.2482015316297e-08
22.84255595233 1.49211457878116e-08
22.8522043697043 1.78147064608189e-08
22.8618527870787 2.12429199135431e-08
22.871501204453 2.52993175999792e-08
22.8811496218274 3.00927908928165e-08
22.8907980392017 3.5749930681123e-08
22.900446456576 4.24176915187511e-08
22.9100948739504 5.02664200779591e-08
22.9197432913247 5.94932917016495e-08
22.9293917086991 7.03262031708284e-08
22.9390401260734 8.30281744117778e-08
22.9486885434477 9.79023167569082e-08
22.9583369608221 1.15297430537163e-07
22.9679853781964 1.35614300209101e-07
22.9776337955708 1.5931276088897e-07
22.9872822129451 1.86919616053544e-07
22.9969306303194 2.19037492241947e-07
23.0065790476938 2.56354722813902e-07
23.0162274650681 2.99656359137678e-07
23.0258758824425 3.49836413938982e-07
23.0355242998168 4.0791144786789e-07
23.0451727171911 4.75035616556427e-07
23.0548211345655 5.52517301450465e-07
23.0644695519398 6.41837453401468e-07
23.0741179693142 7.44669783277458e-07
23.0837663866885 8.62902938566513e-07
23.0934148040628 9.98664808953866e-07
23.1030632214372 1.15434910699549e-06
23.1127116388115 1.3326443721137e-06
23.1223600561858 1.53656554701461e-06
23.1320084735602 1.76948827507777e-06
23.1416568909345 2.03518606507951e-06
23.1513053083089 2.33787046556123e-06
23.1609537256832 2.68223438501924e-06
23.1706021430575 3.07349868562426e-06
23.1802505604319 3.51746216715176e-06
23.1898989778062 4.02055504396106e-06
23.1995473951806 4.58989600097534e-06
23.2091958125549 5.23335289445553e-06
23.2188442299292 5.95960713968558e-06
23.2284926473036 6.77822180033567e-06
23.2381410646779 7.69971336300607e-06
23.2477894820523 8.73562714516928e-06
23.2574378994266 9.89861624527282e-06
23.2670863168009 1.12025239000726e-05
23.2767347341753 1.2662469066297e-05
23.2863831515496 1.42949349915212e-05
23.296031568924 1.61178604827386e-05
23.3056799862983 1.81507335207126e-05
23.3153284036726 2.04146868039745e-05
23.324976821047 2.29325947386801e-05
23.3346252384213 2.57291713197406e-05
23.3442736557957 2.88310682753263e-05
23.35392207317 3.22669727714479e-05
23.3635704905443 3.60677038967093e-05
23.3732189079187 4.02663070701133e-05
23.382867325293 4.4898145438098e-05
23.3925157426673 5.00009872515836e-05
23.4021641600417 5.56150881410006e-05
23.411812577416 6.17832671382377e-05
23.4214609947904 6.8550975230301e-05
23.4311094121647 7.59663551720287e-05
23.440757829539 8.4080291235402e-05
23.4504062469134 9.29464475327912e-05
23.4600546642877 0.000102621293522197
23.4697030816621 0.00011316411528587
23.4793514990364 0.000124637011171197
23.4889999164107 0.000137104870396008
23.4986483337851 0.000150635333250984
23.5082967511594 0.000165298731581128
23.5179451685338 0.00018116800829765
23.5275935859081 0.00019831861476207
23.5372420032824 0.00021682838499765
23.5468904206568 0.000236777385818919
23.5565388380311 0.000258247742130239
23.5661872554054 0.00028132343682814
23.5758356727798 0.000306090084950003
23.5854840901541 0.000332634681943676
23.5951325075285 0.00036104532618714
23.6047809249028 0.000391410916164154
23.6144293422771 0.000423820822999427
23.6240777596515 0.000458364539371974
23.6337261770258 0.000495131306158283
23.6433745944002 0.000534209718501664
23.6530230117745 0.00057568731336013
23.6626714291488 0.000619650140947099
23.6723198465232 0.000666182322843641
23.6819682638975 0.000715365599923194
23.6916166812719 0.000767278873584826
23.7012650986462 0.000821997744134023
23.7109135160205 0.000879594050475274
23.7205619333949 0.000940135415582049
23.7302103507692 0.00100368480248286
23.7398587681436 0.00107030008573927
23.7495071855179 0.00114003364358748
23.7591556028922 0.0012129319760659
23.7688040202666 0.00128903535454689
23.7784524376409 0.00136837750813189
23.7881008550153 0.00145098535234526
23.7977492723896 0.001536878765473
23.8073976897639 0.00162607041773203
23.8170461071383 0.00171856565822283
23.8266945245126 0.00181436246430706
23.8363429418869 0.00191345145766749
23.8459913592613 0.00201581599084232
23.8556397766356 0.0021214323074862
23.86528819401 0.00223026977899587
23.8749366113843 0.00234229121945159
23.8845850287586 0.0024574532800725
23.894233446133 0.00257570692356918
23.9038818635073 0.00269699797790673
23.9135302808817 0.00282126776807549
23.923178698256 0.00294845382351241
23.9328271156303 0.0030784906578337
23.9424755330047 0.00321131061654392
23.952123950379 0.00334684478738234
23.9617723677534 0.00348502396697703
23.9714207851277 0.00362577967650663
23.981069202502 0.00376904521813529
23.9907176198764 0.00391475676310641
24.0003660372507 0.00406285446156078
24.0100144546251 0.00421328356341025
24.0196628719994 0.00436599553895165
24.0293112893737 0.00452094918736963
24.0389597067481 0.00467811172085995
24.0486081241224 0.00483745981181598
24.0582565414967 0.0049989805903761
24.0679049588711 0.00516267257963277
24.0775533762454 0.00532854655596389
24.0872017936198 0.00549662632226919
24.0968502109941 0.00566694938238069
24.1064986283684 0.0058395675055689
24.1161470457428 0.00601454717088388
24.1257954631171 0.00619196988204626
24.1354438804915 0.00637193234473804
24.1450922978658 0.00655454649941993
24.1547407152401 0.00673993940421468
24.1643891326145 0.00692825296393384
24.1740375499888 0.00711964350296382
24.1836859673632 0.00731428118146138
24.1933343847375 0.00751234925610592
24.2029828021118 0.00771404318850527
24.2126312194862 0.00791956960622799
24.2222796368605 0.00812914512330724
24.2319280542349 0.00834299502892108
24.2415764716092 0.00856135185475749
24.2512248889835 0.00878445383330929
24.2608733063579 0.00901254326098269
24.2705217237322 0.00924586478142053
24.2801701411065 0.00948466360581522
24.2898185584809 0.00972918368819458
24.2994669758552 0.00997966587468601
24.3091153932296 0.0102363460465837
24.3187638106039 0.0104994532776442
24.3284122279782 0.0107692080264026
24.3380606453526 0.0110458203844299
24.3477090627269 0.0113294884013326
24.3573574801013 0.0116203965069168
24.3670058974756 0.011918714050322
24.3766543148499 0.0122245939750538
24.3863027322243 0.0125381716477309
24.3959511495986 0.0128595638570207
24.405599566973 0.0131888679976767
24.4152479843473 0.0135261614528314
24.4248964017216 0.0138715011857591
24.434544819096 0.0142249235502262
24.4441932364703 0.0145864443263216
24.4538416538447 0.0149560589863237
24.463490071219 0.015333743192754
24.4731384885933 0.0157194535283117
24.4827869059677 0.0161131284549132
24.492435323342 0.0165146894966075
24.5020837407164 0.0169240426387274
24.5117321580907 0.0173410799333079
24.521380575465 0.0177656812985772
24.5310289928394 0.0181977164982291
24.5406774102137 0.0186370472842601
24.550325827588 0.0190835296853991
24.5599742449624 0.0195370164216075
24.5696226623367 0.0199973594238085
24.5792710797111 0.0204644124369038
24.5889194970854 0.020938033683298
24.5985679144597 0.0214180885635532
24.6082163318341 0.021904452370465
24.6178647492084 0.0223970129927756
24.6275131665828 0.0228956735849081
24.6371615839571 0.0234003551795453
24.6468100013314 0.0239109992205218
24.6564584187058 0.0244275699943959
24.6661068360801 0.0249500569401518
24.6757552534545 0.0254784768177657
24.6854036708288 0.0260128757178264
24.6950520882031 0.026553330895982
24.7047005055775 0.0270999524177148
24.7143489229518 0.0276528846007515
24.7239973403262 0.028212307244309
24.7336457577005 0.0287784366363008
24.7432941750748 0.0293515263315918
24.7529425924492 0.02993186769634
24.7625910098235 0.0305197902153868
24.7722394271978 0.0311156615615494
24.7818878445722 0.0317198874274751
24.7915362619465 0.0323329111224628
24.8011846793209 0.0329552129382829
24.8108330966952 0.0335873092895592
24.8204815140695 0.0342297516356824
24.8301299314439 0.0348831251924976
24.8397783488182 0.0355480474431562
24.8494267661926 0.0362251664585372
24.8590751835669 0.0369151590385098
24.8687236009412 0.0376187286860589
24.8783720183156 0.0383366034269087
24.8880204356899 0.0390695334877703
24.8976688530643 0.0398182888467232
24.9073172704386 0.0405836566695132
24.9169656878129 0.0413664386457275
24.9266141051873 0.0421674482389115
24.9362625225616 0.0429875078647019
24.945910939936 0.043827446011026
24.9555593573103 0.0446880943143206
24.9652077746846 0.0455702846055861
24.974856192059 0.0464748459399411
24.9845046094333 0.0474026016231424
24.9941530268076 0.0483543662483409
25.003801444182 0.0493309427561224
25.0134498615563 0.0503331195306581
25.0230982789307 0.0513616675445738
25.032746696305 0.0524173375648912
25.0423951136793 0.0535008574321866
25.0520435310537 0.054612929424848
25.061691948428 0.0557542277200651
25.0713403658024 0.05692539596292
25.0809887831767 0.0581270449546496
25.090637200551 0.0593597504708373
25.1002856179254 0.0606240512199342
25.1099340352997 0.0619204469521101
25.1195824526741 0.0632493967279907
25.1292308700484 0.064611317356313
25.1388792874227 0.0660065820089725
25.1485277047971 0.0674355190212594
25.1581761221714 0.0688984108843685
25.1678245395458 0.0703954934364222
25.1774729569201 0.0719269552573558
25.1871213742944 0.0734929372719835
25.1967697916688 0.0750935325644879
25.2064182090431 0.0767287864063568
25.2160666264174 0.0783986964985134
25.2257150437918 0.080103213427024
25.2353634611661 0.0818422413302754
25.2450118785405 0.0836156387740316
25.2546602959148 0.0854232198291529
25.2643087132891 0.0872647553451361
25.2739571306635 0.0891399744109474
25.2836055480378 0.0910485659929272
25.2932539654122 0.0929901807378347
25.3029023827865 0.0949644329274103
25.3125508001608 0.0969709025691766
25.3221992175352 0.0990091376065931
25.3318476349095 0.101078656230149
25.3414960522839 0.103178949269536
25.3511444696582 0.105309482645732
25.3607928870325 0.107469699860658
25.3704413044069 0.109659024501005
25.3800897217812 0.111876862732063
25.3897381391556 0.114122605756653
25.3993865565299 0.116395632213934
25.4090349739042 0.118695310492601
25.4186833912786 0.121021000933096
25.4283318086529 0.123372057893769
25.4379802260272 0.125747831656527
25.4476286434016 0.128147670148405
25.4572770607759 0.130570920456677
25.4669254781503 0.133016930116561
25.4765738955246 0.135485048152364
25.4862223128989 0.137974625854934
25.4958707302733 0.140485017280599
25.5055191476476 0.143015579459381
25.515167565022 0.145565672303069
25.5248159823963 0.148134658206832
25.5344643997706 0.150721901341289
25.544112817145 0.153326766635408
25.5537612345193 0.15594861845421
25.5634096518937 0.158586818978929
25.573058069268 0.161240726301072
25.5827064866423 0.163909692245621
25.5923549040167 0.166593059942434
25.602003321391 0.169290161168608
25.6116517387654 0.172000313488234
25.6213001561397 0.174722817219409
25.630948573514 0.177456952261722
25.6405969908884 0.180201974820335
25.6502454082627 0.182957114065628
25.6598938256371 0.185721568769653
25.6695422430114 0.188494503962678
25.6791906603857 0.191275047654608
25.6888390777601 0.194062287667193
25.6984874951344 0.196855268623443
25.7081359125087 0.199652989140771
25.7177843298831 0.202454399273837
25.7274327472574 0.205258398251994
25.7370811646318 0.208063832554603
25.7467295820061 0.210869494365228
25.7563779993804 0.213674120442998
25.7660264167548 0.216476391446016
25.7756748341291 0.219274931737887
25.7853232515035 0.222068309704125
25.7949716688778 0.224855038600325
25.8046200862521 0.227633577948932
25.8142685036265 0.230402335495819
25.8239169210008 0.233159669732156
25.8335653383752 0.235903892981074
25.8432137557495 0.238633275042447
25.8528621731238 0.241346047383033
25.8625105904982 0.24404040785303
25.8721590078725 0.246714525904091
25.8818074252469 0.249366548278059
25.8914558426212 0.25199460513011
25.9011042599955 0.254596816544854
25.9107526773699 0.257171299399197
25.9204010947442 0.259716174521544
25.9300495121185 0.262229574093293
25.9396979294929 0.264709649235519
25.9493463468672 0.267154577721455
25.9589947642416 0.269562571753714
25.9686431816159 0.27193188574434
25.9782915989902 0.274260824035652
25.9879400163646 0.276547748500489
25.9975884337389 0.278791085961868
26.0072368511133 0.280989335374222
26.0168852684876 0.28314107471118
26.0265336858619 0.285244967508445
26.0361821032363 0.28729976901432
26.0458305206106 0.289304331905223
26.055478937985 0.291257611528564
26.0651273553593 0.293158670640915
26.0747757727336 0.295006683615247
26.084424190108 0.296800940097013
26.0940726074823 0.298540848095048
26.1037210248567 0.300225936499399
26.113369442231 0.301855857024335
26.1230178596053 0.303430385580693
26.1326662769797 0.304949423087399
26.142314694354 0.306412995737325
26.1519631117283 0.30782125473753
26.1616115291027 0.309174475548356
26.171259946477 0.310473056649645
26.1809083638514 0.31171751786563
26.1905567812257 0.312908498282583
26.2002051986 0.314046753795226
26.2098536159744 0.315133154319127
26.2195020333487 0.316168680706813
26.2291504507231 0.317154421405153
26.2387988680974 0.318091568890772
26.2484472854717 0.318981415918755
26.2580957028461 0.319825351617936
26.2677441202204 0.320624857463445
26.2773925375948 0.321381503154246
26.2870409549691 0.322096942419977
26.2966893723434 0.322772908777698
26.3063377897178 0.323411211255299
26.3159862070921 0.324013730094225
26.3256346244665 0.324582412440145
26.3352830418408 0.325119268026111
26.3449314592151 0.325626364848914
26.3545798765895 0.326105824835617
26.3642282939638 0.326559819493883
26.3738767113381 0.326990565536679
26.3835251287125 0.327400320469366
26.3931735460868 0.327791378125047
26.4028219634612 0.328166064132478
26.4124703808355 0.32852673129978
26.4221187982098 0.328875754896792
26.4317672155842 0.329215527818977
26.4414156329585 0.329548455616557
26.4510640503329 0.329876951373807
26.4607124677072 0.330203430425317
26.4703608850815 0.330530304898336
26.4800093024559 0.330859978073151
26.4896577198302 0.331194838556689
26.4993061372046 0.331537254268079
26.5089545545789 0.331889566238816
26.5186029719532 0.332254082234196
26.5282513893276 0.332633070206935
26.5378998067019 0.333028751598129
26.5475482240763 0.333443294504949
26.5571966414506 0.333878806738612
26.5668450588249 0.334337328800103
26.5764934761993 0.334820826804848
26.5861418935736 0.335331185390914
26.595790310948 0.335870200648299
26.6054387283223 0.336439573109471
26.6150871456966 0.337040900843364
26.624735563071 0.337675672696636
26.6343839804453 0.338345261726973
26.6440323978196 0.339050918873704
26.653680815194 0.339793766910829
26.6633292325683 0.34057479472687
26.6729776499427 0.341394851974697
26.682626067317 0.342254644132613
26.6922744846913 0.3431547280157
26.7019229020657 0.344095507773567
26.71157131944 0.345077231407398
26.7212197368144 0.346099987835553
26.7308681541887 0.347163704532985
26.740516571563 0.348268145765496
26.7501649889374 0.349412911435377
26.7598134063117 0.350597436550393
26.7694618236861 0.351820991323352
26.7791102410604 0.353082681904827
26.7887586584347 0.354381451746933
26.7984070758091 0.3557160835915
26.8080554931834 0.357085202071666
26.8177039105578 0.358487276911686
26.8273523279321 0.359920626705926
26.8370007453064 0.361383423254439
26.8466491626808 0.362873696429241
26.8562975800551 0.364389339542637
26.8659459974294 0.36592811518643
26.8755944148038 0.367487661508844
26.8852428321781 0.369065498894356
26.8948912495525 0.370659037010416
26.9045396669268 0.372265582184281
26.9141880843011 0.37388234507271
26.9238365016755 0.375506448587326
26.9334849190498 0.3771349360387
26.9431333364242 0.378764779462884
26.9527817537985 0.380392888095043
26.9624301711728 0.382016116955949
26.9720785885472 0.383631275518543
26.9817270059215 0.385235136423212
26.9913754232959 0.38682444421212
27.0010238406702 0.388395924054651
27.0106722580445 0.389946290437729
27.0203206754189 0.391472255796584
27.0299690927932 0.392970539063189
27.0396175101676 0.394437874111249
27.0492659275419 0.395871018078144
27.0589143449162 0.39726675954561
27.0685627622906 0.39862192656222
27.0782111796649 0.399933394491799
27.0878595970392 0.401198093672817
27.0975080144136 0.402413016874585
27.1071564317879 0.403575226536611
27.1168048491623 0.404681861777928
27.1264532665366 0.40573014516344
27.1361016839109 0.406717389214488
27.1457501012853 0.407641002650828
27.1553985186596 0.40849849635119
27.165046936034 0.40928748901942
27.1746953534083 0.410005712543078
27.1843437707826 0.410651017031222
27.193992188157 0.411221375517968
27.2036406055313 0.411714888318395
27.2132890229057 0.412129787023389
27.22293744028 0.412464438120217
27.2325858576543 0.412717346225921
27.2422342750287 0.412887156921151
27.251882692403 0.412972659172732
27.2615311097774 0.412972787334163
27.2711795271517 0.412886622714386
27.280827944526 0.41271339470649
27.2904763619004 0.412452481469599
27.3001247792747 0.412103410158958
27.3097731966491 0.41166585670127
27.3194216140234 0.411139645114455
27.3290700313977 0.41052474637342
27.3387184487721 0.409821276825871
27.3483668661464 0.409029496164825
27.3580152835207 0.408149804967177
27.3676637008951 0.407182741810361
27.3773121182694 0.406128979981905
27.3869605356438 0.40498932379935
27.3966089530181 0.403764704560623
27.4062573703924 0.402456176147408
27.4159057877668 0.401064910306426
27.4255542051411 0.399592191635643
27.4352026225155 0.398039412304302
27.4448510398898 0.396408066537333
27.4544994572641 0.394699744896007
27.4641478746385 0.392916128387732
27.4737962920128 0.391058982438555
27.4834447093872 0.389130150762292
27.4930931267615 0.387131549160166
27.5027415441358 0.385065159284479
27.5123899615102 0.382933022399121
27.5220383788845 0.380737233168649
27.5316867962589 0.378479933506302
27.5413352136332 0.376163306509626
27.5509836310075 0.373789570510464
27.5606320483819 0.371360973263849
27.5702804657562 0.368879786297947
27.5799288831305 0.366348299444683
27.5895773005049 0.363768815567954
27.5992257178792 0.361143645503613
27.6088741352536 0.358475103222598
27.6185225526279 0.355765501225792
27.6281709700022 0.35301714617647
27.6378193873766 0.350232334773542
27.6474678047509 0.347413349866247
27.6571162221253 0.344562456808687
27.6667646394996 0.341681900050307
27.6764130568739 0.338773899956599
27.6860614742483 0.33584064985255
27.6957098916226 0.332884313279963
27.705358308997 0.32990702145859
27.7150067263713 0.326910870940179
27.7246551437456 0.323897921443919
27.73430356112 0.320870193861452
27.7439519784943 0.317829668419587
27.7536003958687 0.314778282989059
27.763248813243 0.311717931528082
27.7728972306173 0.308650462650124
27.7825456479917 0.305577678306175
27.792194065366 0.302501332572714
27.8018424827403 0.299423130537761
27.8114909001147 0.296344727278531
27.821139317489 0.293267726925506
27.8307877348634 0.290193681809017
27.8404361522377 0.287124091685633
27.850084569612 0.284060403042976
27.8597329869864 0.281004008482609
27.8693814043607 0.27795624618178
27.8790298217351 0.274918399435663
27.8886782391094 0.271891696282513
27.8983266564837 0.268877309214801
27.9079750738581 0.265876354979711
27.9176234912324 0.262889894472751
27.9272719086068 0.259918932728155
27.9369203259811 0.256964419009681
27.9465687433554 0.254027247005041
27.9562171607298 0.251108255126691
27.9658655781041 0.248208226921067
27.9755139954785 0.245327891587456
27.9851624128528 0.242467924606822
27.9948108302271 0.239628948479797
28.0044592476015 0.236811533571921
28.0141076649758 0.234016199063041
28.0237560823502 0.23124341399654
28.0334044997245 0.228493598422876
28.0430529170988 0.225767124630704
28.0527013344732 0.223064318457779
28.0623497518475 0.220385460672767
28.0719981692218 0.217730788418183
28.0816465865962 0.215100496703901
28.0912950039705 0.212494739940057
28.1009434213449 0.209913633497696
28.1105918387192 0.207357255285264
28.1202402560935 0.204825647328983
28.1298886734679 0.202318817345262
28.1395370908422 0.199836740293676
28.1491855082166 0.197379359899545
28.1588339255909 0.194946590135952
28.1684823429652 0.192538316655907
28.1781307603396 0.190154398166518
28.1877791777139 0.187794667738291
28.1974275950883 0.185458934044046
28.2070760124626 0.183146982523511
28.2167244298369 0.180858576471177
28.2263728472113 0.178593458046738
28.2360212645856 0.176351349209056
28.2456696819599 0.174131952576309
28.2553180993343 0.171934952216649
28.2649665167086 0.169760014375215
28.274614934083 0.167606788144934
28.2842633514573 0.165474906089824
28.2939117688316 0.163363984830799
28.303560186206 0.161273625605004
28.3132086035803 0.15920341481052
28.3228570209547 0.157152924549012
28.332505438329 0.155121713179205
28.3421538557033 0.153109325894295
28.3518022730777 0.151115295336341
28.361450690452 0.149139142260311
28.3710991078264 0.147180376259936
28.3807475252007 0.145238496566685
28.390395942575 0.14331299293214
28.4000443599494 0.141403346602805
28.4096927773237 0.139509031394913
28.4193411946981 0.13762951487519
28.4289896120724 0.135764259651722
28.4386380294467 0.133912724777214
28.4482864468211 0.1320743672649
28.4579348641954 0.130248643715345
28.4675832815698 0.128435012050284
28.4772316989441 0.126632933347572
28.4868801163184 0.124841873769313
28.4965285336928 0.123061306573262
28.5061769510671 0.121290714195774
28.5158253684414 0.119529590392849
28.5254737858158 0.117777442424293
28.5351222031901 0.116033793264692
28.5447706205645 0.114298183823717
28.5544190379388 0.112570175157452
28.5640674553131 0.11084935065173
28.5737158726875 0.109135318158127
28.5833642900618 0.10742771206312
28.5930127074362 0.105726195271082
28.6026611248105 0.104030461082216
28.6123095421848 0.102340234947207
28.6219579595592 0.1006552760813
28.6316063769335 0.0989753789217118
28.6412547943079 0.0973003744136443
28.6509032116822 0.095630131111771
28.6605516290565 0.0939645560858394
28.6702000464309 0.0923035956208998
28.6798484638052 0.0906472357047296
28.6894968811796 0.0889955022971015
28.6991452985539 0.0873484613777073
28.7087937159282 0.0857062187717393
28.7184421333026 0.0840689197542658
28.7280905506769 0.0824367484367095
28.7377389680512 0.0808099269407505
28.7473873854256 0.0791887143669513
28.7570358027999 0.0775734055672366
28.7666842201743 0.0759643297320083
28.7763326375486 0.0743618488042445
28.7859810549229 0.0727663557341923
28.7956294722973 0.0711782725894464
28.8052778896716 0.069598048536099
28.814926307046 0.0680261577073317
28.8245747244203 0.0664630969763523
28.8342231417946 0.0649093836507906
28.843871559169 0.0633655531057668
28.8535199765433 0.0618321563726624
28.8631683939177 0.0603097577003032
28.872816811292 0.0587989321047315
28.8824652286663 0.0573002629230455
28.8921136460407 0.0558143393859713
28.901762063415 0.0543417542228569
28.9114104807894 0.052883101311722
28.9210588981637 0.0514389733858495
28.930707315538 0.0500099598071953
28.9403557329124 0.0485966444156527
28.9500041502867 0.0471996034619429
28.959652567661 0.0458194036306441
28.9693009850354 0.0444566001586525
28.9789494024097 0.0431117350531576
28.9885978197841 0.0417853354120972
28.9982462371584 0.0404779118490034
29.0078946545327 0.0391899570231581
29.0175430719071 0.0379219442751258
29.0271914892814 0.0366743263669273
29.0368399066558 0.0354475343254722
29.0464883240301 0.0342419763873013
29.0561367414044 0.0330580370422308
29.0657851587788 0.0318960761731757
29.0754335761531 0.0307564282891599
29.0850819935275 0.0296394018484053
29.0947304109018 0.0285452786683316
29.1043788282761 0.0274743134193303
29.1140272456505 0.0264267331992777
29.1236756630248 0.0254027371859129
29.1333240803992 0.0244024963644137
29.1429724977735 0.0234261533277451
29.1526209151478 0.0224738221476233
29.1622693325222 0.0215455883142192
29.1719177498965 0.020641508742992
29.1815661672709 0.019761611847328
29.1912145846452 0.0189058976758886
29.2008630020195 0.018074338113804
29.2105114193939 0.017266877147028
29.2201598367682 0.0164834311892912
29.2298082541425 0.0157238894712129
29.2394566715169 0.0149881144911391
29.2491050888912 0.0142759425272833
29.2587535062656 0.0135871842106744
29.2684019236399 0.012921625158291
29.2780503410142 0.0122790266656093
29.2876987583886 0.0116591264575582
29.2973471757629 0.0110616394966317
29.3069955931373 0.010486258846609
29.3166440105116 0.00993265659000795
29.3262924278859 0.00940048479705281
29.3359408452603 0.00888937654356784
29.3455892626346 0.00839894697483881
29.355237680009 0.00792879441210782
29.3648860973833 0.00747850149799777
29.3745345147576 0.00704763637681367
29.384182932132 0.00663575390532462
29.3938313495063 0.00624239688933742
29.4034797668807 0.00586709734109059
29.413128184255 0.00550937775226918
29.4227766016293 0.00516875237725282
29.4324250190037 0.00484472852106214
29.442073436378 0.00453680782638242
29.4517218537523 0.00424448755400074
29.4613702711267 0.00396726185100394
29.471018688501 0.0037046230011577
29.4806671058754 0.00345606265199749
29.4903155232497 0.00322107301333849
29.499963940624 0.00299914802212665
29.5096123579984 0.00278978446881789
29.5192607753727 0.00259248308077788
29.5289091927471 0.00240674955853855
29.5385576101214 0.00223209556112354
29.5482060274957 0.00206803963705987
29.5578544448701 0.00191410809811948
29.5675028622444 0.00176983583328093
29.5771512796188 0.00163476706085569
29.5867996969931 0.00150845601718844
29.5964481143674 0.00139046758080524
29.6060965317418 0.0012803778313422
29.6157449491161 0.00117777454304086
29.6253933664905 0.00108225761303219
29.6350417838648 0.000993439425053404
29.6446902012391 0.000910945149639343
29.6543386186135 0.00083441298220456
29.6639870359878 0.000763494320778695
29.6736354533621 0.000697853885473068
29.6832838707365 0.000637169782042285
29.6929322881108 0.000581133512153514
29.7025807054852 0.00052944993319419
29.7122291228595 0.000481837170630604
29.7218775402338 0.000438026486076182
29.7315259576082 0.000397762104342788
29.7411743749825 0.000360801002826801
29.7508227923569 0.000326912666629784
29.7604712097312 0.000295878812830008
29.7701196271055 0.000267493087308719
29.7797680444799 0.00024156073749596
29.7894164618542 0.000217898264335866
29.7990648792286 0.000196333056685333
29.8087132966029 0.000176703011252351
29.8183617139772 0.000158856141055826
29.8280101313516 0.000142650175248886
29.8376585487259 0.000127952152994724
29.8473069661003 0.000114638013921321
29.8569553834746 0.000102592187510209
29.8666038008489 9.17071835979768e-05
29.8762522182233 8.18831859889428e-05
29.8859006355976 7.30276509956544e-05
29.895549052972 6.50549125426193e-05
29.9051974703463 5.78857952892201e-05
29.9148458877206 5.14472370520217e-05
29.924494305095 4.56719216358181e-05
29.9341427224693 4.04979230180277e-05
29.9437911398436 3.5868361673437e-05
29.953439557218 3.17310736766522e-05
29.9630879745923 2.80382930786164e-05
29.9727363919667 2.47463479217677e-05
29.982384809341 2.181537013604e-05
29.9920332267153 1.92090194455013e-05
30.0016816440897 1.68942213126893e-05
30.011330061464 1.48409188549552e-05
30.0209784788384 1.30218385840865e-05
30.0306268962127 1.14122697469058e-05
30.040275313587 9.98985698032712e-06
30.0499237309614 8.73440593886827e-06
30.0595721483357 7.62770150568815e-06
30.0692205657101 6.65333815926472e-06
30.0788689830844 5.79656203630893e-06
30.0885174004587 5.04412420705846e-06
30.0981658178331 4.38414466097487e-06
30.1078142352074 3.80598648869862e-06
30.1174626525818 3.30013973925076e-06
30.1271110699561 2.85811442938225e-06
30.1367594873304 2.47234218418921e-06
30.1464079047048 2.13608599401939e-06
30.1560563220791 1.84335758190282e-06
30.1657047394534 1.58884188771118e-06
30.1753531568278 1.36782818956631e-06
30.1850015742021 1.17614739928363e-06
30.1946499915765 1.01011508642954e-06
30.2042984089508 8.66479804587317e-07
30.2139468263251 7.42376313307526e-07
30.2235952436995 6.35283309696028e-07
30.2332436610738 5.42985304408857e-07
30.2428920784482 4.63538297735117e-07
30.2525404958225 3.95238932274381e-07
30.2621889131968 3.36596819267671e-07
30.2718373305712 2.86309755779202e-07
30.2814857479455 2.43241569526605e-07
30.2911341653199 2.0640234711375e-07
30.3007825826942 1.74930819657601e-07
30.3104310000685 1.48078697250416e-07
30.3200794174429 1.25196760317749e-07
30.3297278348172 1.05722531688539e-07
30.3393762521916 8.91693680679819e-08
30.3490246695659 7.51168235900399e-08
30.3586730869402 6.32021512274672e-08
30.3683215043146 5.31128200646924e-08
30.3779699216889 4.45799378117505e-08
30.3876183390632 3.73724784799181e-08
30.3972667564376 3.12922248816762e-08
30.4069151738119 2.61693445918534e-08
30.4165635911863 2.18585262491222e-08
30.4262120085606 1.82356106256136e-08
30.4358604259349 1.51946577858509e-08
30.4455088433093 1.26453979347283e-08
30.4551572606836 1.05110192569939e-08
30.464805678058 8.72625121752363e-09
30.4744540954323 7.23570646087734e-09
30.4841025128066 5.99244865767437e-09
30.493750930181 4.95675743061393e-09
30.5033993475553 4.09506488878847e-09
30.5130477649297 3.37904133852383e-09
30.522696182304 2.78481045333556e-09
30.5323445996783 2.29227660409918e-09
30.5419930170527 1.88454920073788e-09
30.551641434427 1.5474508041232e-09
30.5612898518014 1.26909745536845e-09
30.5709382691757 1.03954116115969e-09
30.58058668655 8.50465788480613e-10
30.5902351039244 6.94928778620582e-10
30.5998835212987 5.67142105638013e-10
30.6095319386731 4.62286793981738e-10
30.6191803560474 3.76356087749673e-10
30.6288287734217 3.06023042804627e-10
30.6384771907961 2.48528904131058e-10
30.6481256081704 2.01589144703229e-10
30.6577740255447 1.63314488006176e-10
30.6674224429191 1.32144622469897e-10
30.6770708602934 1.06792649829551e-10
30.6867192776678 8.61985973773073e-11
30.6963676950421 6.94905720504122e-11
30.7060161124164 5.59523474675883e-11
30.7156645297908 4.49963579349117e-11
30.7253129471651 3.6141230106671e-11
30.7349613645395 2.8993116933375e-11
30.7446097819138 2.32302128482881e-11
30.7542581992881 1.85899265410767e-11
30.7639066166625 1.48582705016444e-11
30.7735550340368 1.18610968442706e-11
30.7832034514112 9.45686852727568e-12
30.7928518687855 7.53070551450328e-12
30.8025002861598 5.98948802131008e-12
30.8121487035342 4.75783490554763e-12
30.8217971209085 3.7748054992406e-12
30.8314455382828 2.99119858574413e-12
30.8410939556572 2.36734354471651e-12
30.8507423730315 1.8712965424965e-12
30.8603907904059 1.47736957599144e-12
30.8700392077802 1.16493264253442e-12
30.8796876251545 9.17439696682465e-13
30.8893360425289 7.21637699170857e-13
30.8989844599032 5.66925244461132e-13
30.9086328772776 4.44833209444612e-13
30.9182812946519 3.4860479798049e-13
30.9279297120262 2.72856433539801e-13
30.9375781294006 2.13304317976172e-13
30.9472265467749 1.66544248202285e-13
30.9568749641493 1.29874564814481e-13
30.9665233815236 1.011539816097e-13
30.9761717988979 7.8687582761336e-14
30.9858202162723 6.11355337899572e-14
30.9954686336466 4.74400821910669e-14
31.005117051021 3.67672642258431e-14
31.0147654683953 2.84604196005446e-14
31.0244138857696 2.20031734251423e-14
31.034062303144 1.69899979975533e-14
31.0437107205183 1.31028346258436e-14
31.0533591378926 1.00925535468705e-14
31.063007555267 7.76427091683327e-15
31.0726559726413 5.96573642059981e-15
31.0823043900157 4.57816194941473e-15
31.09195280739 3.50898813137672e-15
31.1016012247643 2.68618706722596e-15
31.1112496421387 2.05378115773213e-15
31.120898059513 1.56832326152097e-15
31.1305464768874 1.19613572626371e-15
31.1401948942617 9.11147634415211e-16
31.149843311636 6.93202957376535e-16
31.1594917290104 5.26738885933526e-16
31.1691401463847 3.99754746306858e-16
31.1787885637591 3.03008705745455e-16
31.1884369811334 2.29392793327069e-16
31.1980853985077 1.73447313001269e-16
31.2077338158821 1.3098407073953e-16
31.2173822332564 9.8794427659577e-17
31.2270306506308 7.44233875559168e-17
31.2366790680051 5.5995019025557e-17
31.2463274853794 4.20777295015144e-17
31.2559759027538 3.15804342629293e-17
31.2656243201281 2.36726435652828e-17
31.2752727375025 1.77230410632411e-17
31.2849211548768 1.32523383205984e-17
31.2945695722511 9.89713592564862e-18
31.3042179896255 7.38225884185561e-18
31.3138664069998 5.49960730930439e-18
31.3235148243742 4.09201046199693e-18
31.3331632417485 3.04091582678096e-18
31.3428116591228 2.25701599701562e-18
31.3524600764972 1.67312125662519e-18
31.3621084938715 1.23874725444038e-18
31.3717569112458 9.1601053606617e-19
31.3814053286202 6.76520057574327e-19
31.3910537459945 4.99026142816879e-19
31.4007021633689 3.67644692102838e-19
31.4103505807432 2.70517679549842e-19
31.4199989981175 1.98804095804965e-19
31.4296474154919 1.45920830517773e-19
31.4392958328662 1.06972345868479e-19
31.4489442502406 7.83227594094816e-20
};
\addlegendentry{SINR at the receiver (KDE)};

\end{axis}

\end{tikzpicture}


==> figures/performance.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=5in,
height=4in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit $E_b/N_0$ [dB]},
xmajorgrids,
xmin=-7, xmax=25,
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error Rate},
ymajorgrids,
ymin=1e-4, ymax=1,
scale=0.6,
yminorgrids,
ytick style={color=black},
legend cell align={left},
legend style={at={(0.98,0.98)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=.8}},
]
\addplot [thick, black, opacity=0.7, mark=*, mark size=3, mark options={solid,fill=red,draw=black}]
table {%
-6.02059991327962 0.676666666666667
-1.02059991327962 0.446666666666667
3.97940008672038 0.25
8.97940008672037 0.0666666666666667
13.9794000867204 0.00666666666666667
% 18.9794000867204 0
% 23.9794000867204 0
};
\addlegendentry{BLER};

\addplot [thick, black, opacity=0.7, mark=square*, mark size=3, mark options={solid,fill=blue,draw=black}]
table {%
-6.02059991327962 0.177034120734908
-1.02059991327962 0.1099343832021
3.97940008672038 0.0555905511811024
8.97940008672037 0.0217158792650919
13.9794000867204 0.0062237532808399
18.9794000867204 0.00125328083989501
23.9794000867204 0.000121391076115486
};
\addlegendentry{BER};
\end{semilogyaxis}

\end{tikzpicture}


==> figures/qpsk_constellation_constellation.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$I$},
xmajorgrids,
xmin=-1.21255897057416, xmax=1.2090267237373,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$Q$},
ymajorgrids,
scale=0.9,
ymin=-1.21824761683452, ymax=1.21016625273439,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.707 0.707
-0.707 0.707
-0.707 -0.707
0.707 -0.707
};
\draw (axis cs:0.707,0.717) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{00};
\draw (axis cs:-0.707,0.717) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{01};
\draw (axis cs:-0.707,-0.717) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:0.707,-0.717) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\end{axis}

\end{tikzpicture}


==> figures/reinf.tikz <==
\begin{tikzpicture}[style=thick, node distance=3cm, scale=1, >=latex]
    \node [rectangle, draw, text width=12em, text centered, rounded corners, minimum height=2em] (Agent) {Algorithm (Agent)};
    \node [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=1em, node distance=1.5cm, below of=Agent] (Environment) {Wireless Network (Environment)};
    \path [draw, -latex] (Agent.0) --++ (1em,0em) |- node [text width=5em,near start,yshift=-0.1cm,xshift=3em]{$a_t$} (Environment.0);
    \path [draw, -latex] (Environment.185) --++ (-5em,0em) |- node [text width=5em, xshift=0.2cm,yshift=0cm] {$s_{t+1}$} (Agent.175);
    \path [draw, -latex] (Environment.175) --++ (-4em,0em) |- node [text width=5em, xshift=1.1cm,yshift=-0.25cm] {$R_{t+1}$} (Agent.185);
    
    \draw [draw, -latex] (Environment.175) --++ (-2em,0em) node[above,xshift=1em] (r_t) {$R_t$};
    \draw [draw, -latex] (Environment.185) --++ (-2em,0em) node[below,xshift=1em] (s_t) {$s_t$};
    
    \draw[dashed, line width=0.5] (s_t) ++ (-1em,-0.1em) -- ++(0,2.1em);

\end{tikzpicture}


==> figures/stack.tikz <==
\begin{tikzpicture}[node distance=0cm,outer sep=0pt,inner sep=2pt]

\newcommand{\controlplane}{{"PHY","MAC","RLC",".\ .\ .","RRC"}}

\foreach \x in {1,...,5} {
   % \pgfmathparse{(\x==1 || \x==5) ?int(1):int(0)}
  %  \ifnum\pgfmathresult = 1 
       % \node[draw, fill=gray!30,minimum width=2.5cm, minimum height=1cm] (m-\x) at (\x*3, -2.5) {\pgfmathparse{\controlplane[\x-1]}\pgfmathresult};
%    \else
        \node[draw, fill=gray!0,minimum width=2.5cm, minimum height=1cm] (m-\x) at (\x*3, -2.5) {\pgfmathparse{\controlplane[\x-1]}\pgfmathresult};
   % \fi
};

\node[draw, below of=m-3, yshift=2.5em, fill=gray!30,minimum width=14.5cm, minimum height=0.5cm] {RRM};

\end{tikzpicture}%


==> figures/symbol_detection.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=5in,
height=4in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit $E_b/N_0$ [dB]},
xmajorgrids,
xmin=-7, xmax=25,
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bit Error Rate},
ymajorgrids,
ymin=1e-4, ymax=1,
scale=0.6,
yminorgrids,
ytick style={color=black},
legend cell align={left},
legend style={at={(0.59,0.36)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=.8}},
]
\addplot [line width=1.2, black, opacity=0.7, mark=*, mark size=2, mark options={solid,fill=red!60,draw=red}]
table {%
x y
-6.02059991327962 0.241440288713911
-1.02059991327962 0.19251312335958
3.97940008672038 0.141496062992126
8.97940008672037 0.0910433070866142
13.9794000867204 0.0481036745406824
18.9794000867204 0.0187959317585302
23.9794000867204 0.00518372703412073
};
\addlegendentry{DNN};

\addplot [line width=1.2, black, dashed, opacity=0.7, mark=o, mark phase=1, mark size=2, mark repeat=2, mark options={solid,fill=red,draw=black}]
table {%
-6.02059991327962 0.177050524934383
-1.02059991327962 0.110472440944882
3.97940008672038 0.0554494750656168
8.97940008672037 0.021240157480315
13.9794000867204 0.00633858267716535
18.9794000867204 0.00123031496062992
23.9794000867204 9.51443569553806e-05
};
\addlegendentry{Ensemble learning};

\addplot [line width=1.2, black, opacity=0.7, mark=square*, mark phase=2, mark repeat=2, mark size=2, mark options={solid,fill=blue!60,draw=blue}]
table {%
-6.02059991327962 0.177034120734908
-1.02059991327962 0.1099343832021
3.97940008672038 0.0555905511811024
8.97940008672037 0.0217158792650919
13.9794000867204 0.0062237532808399
18.9794000867204 0.00125328083989501
23.9794000867204 0.000121391076115486
};
\addlegendentry{K-means clustering};

\addplot [line width=1.2, black, opacity=0.7, mark=triangle*, mark phase=3, mark repeat=2, mark size=3, mark options={solid,fill=green!60,draw=green}]
table {%
-6.02059991327962 0.177034120734908
-1.02059991327962 0.1099343832021
3.97940008672038 0.0555905511811024
8.97940008672037 0.0217158792650919
13.9794000867204 0.0062237532808399
18.9794000867204 0.00125328083989501
23.9794000867204 0.000121391076115486
};
\addlegendentry{Maximum likelihood};



\end{semilogyaxis}

\end{tikzpicture}

